On Bilingual Lexicon Induction with Large Language Models

Bilingual Lexicon Induction (BLI) is a core task in multilingual NLP that still, to a large extent, relies on calculating cross-lingual word representations. Inspired by the global paradigm shift in NLP towards Large Language Models (LLMs), we examine the potential of the latest generation of LLMs for the development of bilingual lexicons. We ask the following research question: Is it possible to prompt and fine-tune multilingual LLMs (mLLMs) for BLI, and how does this approach compare against and complement current BLI approaches? To this end, we systematically study 1) zero-shot prompting for unsupervised BLI and 2) few-shot in-context prompting with a set of seed translation pairs, both without any LLM fine-tuning, as well as 3) standard BLI-oriented fine-tuning of smaller LLMs. We experiment with 18 open-source text-to-text mLLMs of different sizes (from 0.3B to 13B parameters) on two standard BLI benchmarks covering a range of typologically diverse languages. Our work is the first to demonstrate strong BLI capabilities of text-to-text mLLMs. The results reveal that few-shot prompting with in-context examples from nearest neighbours achieves the best performance, establishing new state-of-the-art BLI scores for many language pairs. We also conduct a series of in-depth analyses and ablation studies, providing more insights on BLI with (m)LLMs, also along with their limitations.

==> (inline-0) <==
\begin{tabular}{lllllllllllllllllllll}
\toprule 
\rowcolor{Gray}
\multicolumn{1}{c}{[5K Setup]}  &\multicolumn{1}{c}{\bf \vecmap}  &\multicolumn{1}{c}{\bf \contrastivebli} &\multicolumn{1}{c}{mT5$_{\text{small}}$} &\multicolumn{1}{c}{mT5$_{\text{base}}$} &\multicolumn{1}{c}{mT5$_{\text{large}}$} &\multicolumn{1}{c}{mT5$_{\text{xl}}$} &\multicolumn{1}{c}{mT5$_{\text{xxl}}$} &\multicolumn{1}{c}{mT0$_{\text{small}}$} &\multicolumn{1}{c}{mT0$_{\text{base}}$} &\multicolumn{1}{c}{mT0$_{\text{large}}$} &\multicolumn{1}{c}{mT0$_{\text{xl}}$} &\multicolumn{1}{c}{mT0$_{\text{xxl}}$} &\multicolumn{1}{c}{XGLM$_{564\text{M}}$} &\multicolumn{1}{c}{XGLM$_{1.7\text{B}}$} &\multicolumn{1}{c}{XGLM$_{2.9\text{B}}$} &\multicolumn{1}{c}{XGLM$_{4.5\text{B}}$} &\multicolumn{1}{c}{XGLM$_{7.5\text{B}}$} &\multicolumn{1}{c}{mGPT} &\multicolumn{1}{c}{LLaMA$_{7\text{B}}$} &\multicolumn{1}{c}{LLaMA$_{13\text{B}}$} \\ 
\cmidrule(lr){2-3} \cmidrule(lr){4-21}

\multicolumn{1}{c}{\textsc{de}$\to$\textsc{fi}} &\multicolumn{1}{c}{33.59} &\multicolumn{1}{c}{\bf 44.65} &\multicolumn{1}{c}{7.82} &\multicolumn{1}{c}{11.79} &\multicolumn{1}{c}{25.56} &\multicolumn{1}{c}{31.72} &\multicolumn{1}{c}{35.63} &\multicolumn{1}{c}{0.63} &\multicolumn{1}{c}{4.49} &\multicolumn{1}{c}{3.91} &\multicolumn{1}{c}{15.81} &\multicolumn{1}{c}{27.18} &\multicolumn{1}{c}{20.55} &\multicolumn{1}{c}{31.61} &\multicolumn{1}{c}{35.89} &\multicolumn{1}{c}{32.97} &\multicolumn{1}{c}{39.96} &\multicolumn{1}{c}{19.67} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} \\
\multicolumn{1}{c}{\textsc{fi}$\to$\textsc{de}} &\multicolumn{1}{c}{38.73} &\multicolumn{1}{c}{\bf 47.03} &\multicolumn{1}{c}{10.98} &\multicolumn{1}{c}{17.76} &\multicolumn{1}{c}{32.79} &\multicolumn{1}{c}{37.89} &\multicolumn{1}{c}{41.99} &\multicolumn{1}{c}{2.52} &\multicolumn{1}{c}{7.09} &\multicolumn{1}{c}{6.15} &\multicolumn{1}{c}{19.81} &\multicolumn{1}{c}{27.75} &\multicolumn{1}{c}{16.5} &\multicolumn{1}{c}{31.48} &\multicolumn{1}{c}{40.25} &\multicolumn{1}{c}{40.04} &\multicolumn{1}{c}{40.15} &\multicolumn{1}{c}{24.96} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} \\
\multicolumn{1}{c}{\textsc{de}$\to$\textsc{fr}} &\multicolumn{1}{c}{50.44} &\multicolumn{1}{c}{55.56} &\multicolumn{1}{c}{14.08} &\multicolumn{1}{c}{23.53} &\multicolumn{1}{c}{39.12} &\multicolumn{1}{c}{47.1} &\multicolumn{1}{c}{51.07} &\multicolumn{1}{c}{2.45} &\multicolumn{1}{c}{10.28} &\multicolumn{1}{c}{11.95} &\multicolumn{1}{c}{28.95} &\multicolumn{1}{c}{36.83} &\multicolumn{1}{c}{19.72} &\multicolumn{1}{c}{34.95} &\multicolumn{1}{c}{43.09} &\multicolumn{1}{c}{49.5} &\multicolumn{1}{c}{48.57} &\multicolumn{1}{c}{37.04} &\multicolumn{1}{c}{56.13} &\multicolumn{1}{c}{\bf 59.68} \\
\multicolumn{1}{c}{\textsc{fr}$\to$\textsc{de}} &\multicolumn{1}{c}{47.75} &\multicolumn{1}{c}{53.29} &\multicolumn{1}{c}{12.78} &\multicolumn{1}{c}{21.11} &\multicolumn{1}{c}{37.35} &\multicolumn{1}{c}{41.54} &\multicolumn{1}{c}{44.49} &\multicolumn{1}{c}{2.17} &\multicolumn{1}{c}{7.71} &\multicolumn{1}{c}{7.4} &\multicolumn{1}{c}{21.68} &\multicolumn{1}{c}{32.95} &\multicolumn{1}{c}{14.38} &\multicolumn{1}{c}{27.42} &\multicolumn{1}{c}{40.82} &\multicolumn{1}{c}{45.89} &\multicolumn{1}{c}{42.89} &\multicolumn{1}{c}{31.45} &\multicolumn{1}{c}{51.58} &\multicolumn{1}{c}{\bf 53.75} \\
\multicolumn{1}{c}{\textsc{de}$\to$\textsc{hr}} &\multicolumn{1}{c}{32.08} &\multicolumn{1}{c}{42.41} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{39.65} &\multicolumn{1}{c}{\bf 44.08} \\
\multicolumn{1}{c}{\textsc{hr}$\to$\textsc{de}} &\multicolumn{1}{c}{37.24} &\multicolumn{1}{c}{\bf 48.29} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{43.08} &\multicolumn{1}{c}{46.71} \\
\multicolumn{1}{c}{\textsc{de}$\to$\textsc{it}} &\multicolumn{1}{c}{50.55} &\multicolumn{1}{c}{54.77} &\multicolumn{1}{c}{12.26} &\multicolumn{1}{c}{22.27} &\multicolumn{1}{c}{36.67} &\multicolumn{1}{c}{43.45} &\multicolumn{1}{c}{48.15} &\multicolumn{1}{c}{1.41} &\multicolumn{1}{c}{6.26} &\multicolumn{1}{c}{7.2} &\multicolumn{1}{c}{24.36} &\multicolumn{1}{c}{35.47} &\multicolumn{1}{c}{18.41} &\multicolumn{1}{c}{32.81} &\multicolumn{1}{c}{43.77} &\multicolumn{1}{c}{48.51} &\multicolumn{1}{c}{45.23} &\multicolumn{1}{c}{39.96} &\multicolumn{1}{c}{53.63} &\multicolumn{1}{c}{\bf 57.75} \\
\multicolumn{1}{c}{\textsc{it}$\to$\textsc{de}} &\multicolumn{1}{c}{47.29} &\multicolumn{1}{c}{\bf 53.8} &\multicolumn{1}{c}{11.78} &\multicolumn{1}{c}{19.28} &\multicolumn{1}{c}{34.88} &\multicolumn{1}{c}{38.81} &\multicolumn{1}{c}{43.67} &\multicolumn{1}{c}{2.58} &\multicolumn{1}{c}{7.49} &\multicolumn{1}{c}{7.03} &\multicolumn{1}{c}{20.31} &\multicolumn{1}{c}{28.94} &\multicolumn{1}{c}{14.06} &\multicolumn{1}{c}{26.1} &\multicolumn{1}{c}{36.74} &\multicolumn{1}{c}{41.55} &\multicolumn{1}{c}{38.4} &\multicolumn{1}{c}{29.15} &\multicolumn{1}{c}{47.86} &\multicolumn{1}{c}{51.52} \\
\multicolumn{1}{c}{\textsc{de}$\to$\textsc{ru}} &\multicolumn{1}{c}{34.38} &\multicolumn{1}{c}{46.79} &\multicolumn{1}{c}{8.61} &\multicolumn{1}{c}{22.33} &\multicolumn{1}{c}{35.16} &\multicolumn{1}{c}{41.84} &\multicolumn{1}{c}{43.24} &\multicolumn{1}{c}{0.0} &\multicolumn{1}{c}{0.37} &\multicolumn{1}{c}{0.26} &\multicolumn{1}{c}{17.63} &\multicolumn{1}{c}{31.82} &\multicolumn{1}{c}{19.77} &\multicolumn{1}{c}{34.85} &\multicolumn{1}{c}{41.99} &\multicolumn{1}{c}{44.08} &\multicolumn{1}{c}{44.03} &\multicolumn{1}{c}{32.19} &\multicolumn{1}{c}{47.57} &\multicolumn{1}{c}{\bf 49.45} \\
\multicolumn{1}{c}{\textsc{ru}$\to$\textsc{de}} &\multicolumn{1}{c}{43.32} &\multicolumn{1}{c}{49.71} &\multicolumn{1}{c}{10.11} &\multicolumn{1}{c}{21.9} &\multicolumn{1}{c}{37.3} &\multicolumn{1}{c}{41.17} &\multicolumn{1}{c}{44.21} &\multicolumn{1}{c}{1.52} &\multicolumn{1}{c}{4.61} &\multicolumn{1}{c}{8.38} &\multicolumn{1}{c}{21.11} &\multicolumn{1}{c}{29.39} &\multicolumn{1}{c}{14.56} &\multicolumn{1}{c}{24.83} &\multicolumn{1}{c}{40.54} &\multicolumn{1}{c}{43.84} &\multicolumn{1}{c}{41.44} &\multicolumn{1}{c}{31.22} &\multicolumn{1}{c}{48.35} &\multicolumn{1}{c}{\bf 50.39} \\
\multicolumn{1}{c}{\textsc{de}$\to$\textsc{tr}} &\multicolumn{1}{c}{27.18} &\multicolumn{1}{c}{\bf 38.86} &\multicolumn{1}{c}{7.3} &\multicolumn{1}{c}{12.31} &\multicolumn{1}{c}{25.2} &\multicolumn{1}{c}{29.53} &\multicolumn{1}{c}{36.41} &\multicolumn{1}{c}{1.46} &\multicolumn{1}{c}{4.54} &\multicolumn{1}{c}{4.49} &\multicolumn{1}{c}{15.18} &\multicolumn{1}{c}{21.44} &\multicolumn{1}{c}{13.15} &\multicolumn{1}{c}{19.25} &\multicolumn{1}{c}{28.59} &\multicolumn{1}{c}{30.41} &\multicolumn{1}{c}{31.92} &\multicolumn{1}{c}{22.9} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} \\
\multicolumn{1}{c}{\textsc{tr}$\to$\textsc{de}} &\multicolumn{1}{c}{29.93} &\multicolumn{1}{c}{\bf 40.95} &\multicolumn{1}{c}{8.31} &\multicolumn{1}{c}{13.26} &\multicolumn{1}{c}{28.75} &\multicolumn{1}{c}{32.48} &\multicolumn{1}{c}{38.18} &\multicolumn{1}{c}{1.6} &\multicolumn{1}{c}{6.28} &\multicolumn{1}{c}{5.38} &\multicolumn{1}{c}{17.2} &\multicolumn{1}{c}{24.87} &\multicolumn{1}{c}{11.08} &\multicolumn{1}{c}{18.8} &\multicolumn{1}{c}{26.09} &\multicolumn{1}{c}{32.11} &\multicolumn{1}{c}{28.86} &\multicolumn{1}{c}{24.07} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} \\
\multicolumn{1}{c}{\textsc{en}$\to$\textsc{de}} &\multicolumn{1}{c}{51.0} &\multicolumn{1}{c}{57.75} &\multicolumn{1}{c}{16.8} &\multicolumn{1}{c}{30.25} &\multicolumn{1}{c}{45.9} &\multicolumn{1}{c}{49.35} &\multicolumn{1}{c}{53.1} &\multicolumn{1}{c}{3.3} &\multicolumn{1}{c}{8.55} &\multicolumn{1}{c}{8.45} &\multicolumn{1}{c}{25.5} &\multicolumn{1}{c}{39.35} &\multicolumn{1}{c}{21.15} &\multicolumn{1}{c}{38.6} &\multicolumn{1}{c}{52.5} &\multicolumn{1}{c}{54.95} &\multicolumn{1}{c}{50.3} &\multicolumn{1}{c}{38.05} &\multicolumn{1}{c}{62.3} &\multicolumn{1}{c}{\bf 63.45} \\
\multicolumn{1}{c}{\textsc{de}$\to$\textsc{en}} &\multicolumn{1}{c}{55.24} &\multicolumn{1}{c}{\bf 58.95} &\multicolumn{1}{c}{19.51} &\multicolumn{1}{c}{30.26} &\multicolumn{1}{c}{42.62} &\multicolumn{1}{c}{49.5} &\multicolumn{1}{c}{53.94} &\multicolumn{1}{c}{0.37} &\multicolumn{1}{c}{9.65} &\multicolumn{1}{c}{12.0} &\multicolumn{1}{c}{29.94} &\multicolumn{1}{c}{38.81} &\multicolumn{1}{c}{29.11} &\multicolumn{1}{c}{42.31} &\multicolumn{1}{c}{47.94} &\multicolumn{1}{c}{51.64} &\multicolumn{1}{c}{51.17} &\multicolumn{1}{c}{40.58} &\multicolumn{1}{c}{57.28} &\multicolumn{1}{c}{58.89} \\
\multicolumn{1}{c}{\textsc{en}$\to$\textsc{fi}} &\multicolumn{1}{c}{37.75} &\multicolumn{1}{c}{47.15} &\multicolumn{1}{c}{9.6} &\multicolumn{1}{c}{18.75} &\multicolumn{1}{c}{34.25} &\multicolumn{1}{c}{40.8} &\multicolumn{1}{c}{44.65} &\multicolumn{1}{c}{1.3} &\multicolumn{1}{c}{4.35} &\multicolumn{1}{c}{3.4} &\multicolumn{1}{c}{19.15} &\multicolumn{1}{c}{30.25} &\multicolumn{1}{c}{25.4} &\multicolumn{1}{c}{39.9} &\multicolumn{1}{c}{48.1} &\multicolumn{1}{c}{41.7} &\multicolumn{1}{c}{\bf 48.65} &\multicolumn{1}{c}{21.3} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} \\
\multicolumn{1}{c}{\textsc{fi}$\to$\textsc{en}} &\multicolumn{1}{c}{43.51} &\multicolumn{1}{c}{50.55} &\multicolumn{1}{c}{10.98} &\multicolumn{1}{c}{21.97} &\multicolumn{1}{c}{36.63} &\multicolumn{1}{c}{43.51} &\multicolumn{1}{c}{48.82} &\multicolumn{1}{c}{0.16} &\multicolumn{1}{c}{4.83} &\multicolumn{1}{c}{6.36} &\multicolumn{1}{c}{21.39} &\multicolumn{1}{c}{34.05} &\multicolumn{1}{c}{28.64} &\multicolumn{1}{c}{44.19} &\multicolumn{1}{c}{50.24} &\multicolumn{1}{c}{46.14} &\multicolumn{1}{c}{\bf 53.18} &\multicolumn{1}{c}{27.59} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} \\
\multicolumn{1}{c}{\textsc{en}$\to$\textsc{fr}} &\multicolumn{1}{c}{63.1} &\multicolumn{1}{c}{67.2} &\multicolumn{1}{c}{23.95} &\multicolumn{1}{c}{39.5} &\multicolumn{1}{c}{55.6} &\multicolumn{1}{c}{62.45} &\multicolumn{1}{c}{66.8} &\multicolumn{1}{c}{5.0} &\multicolumn{1}{c}{15.5} &\multicolumn{1}{c}{16.95} &\multicolumn{1}{c}{38.75} &\multicolumn{1}{c}{50.95} &\multicolumn{1}{c}{32.35} &\multicolumn{1}{c}{55.95} &\multicolumn{1}{c}{63.8} &\multicolumn{1}{c}{67.8} &\multicolumn{1}{c}{66.75} &\multicolumn{1}{c}{50.25} &\multicolumn{1}{c}{72.95} &\multicolumn{1}{c}{\bf 76.25} \\
\multicolumn{1}{c}{\textsc{fr}$\to$\textsc{en}} &\multicolumn{1}{c}{62.75} &\multicolumn{1}{c}{65.49} &\multicolumn{1}{c}{27.16} &\multicolumn{1}{c}{42.42} &\multicolumn{1}{c}{50.75} &\multicolumn{1}{c}{57.84} &\multicolumn{1}{c}{61.41} &\multicolumn{1}{c}{0.47} &\multicolumn{1}{c}{14.85} &\multicolumn{1}{c}{17.95} &\multicolumn{1}{c}{37.4} &\multicolumn{1}{c}{47.28} &\multicolumn{1}{c}{40.87} &\multicolumn{1}{c}{54.22} &\multicolumn{1}{c}{57.37} &\multicolumn{1}{c}{60.99} &\multicolumn{1}{c}{60.01} &\multicolumn{1}{c}{50.44} &\multicolumn{1}{c}{64.82} &\multicolumn{1}{c}{\bf 67.3} \\
\multicolumn{1}{c}{\textsc{en}$\to$\textsc{hr}} &\multicolumn{1}{c}{34.05} &\multicolumn{1}{c}{47.2} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{48.15} &\multicolumn{1}{c}{\bf 54.7} \\
\multicolumn{1}{c}{\textsc{hr}$\to$\textsc{en}} &\multicolumn{1}{c}{39.08} &\multicolumn{1}{c}{49.08} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{48.13} &\multicolumn{1}{c}{\bf 51.03} \\
\multicolumn{1}{c}{\textsc{en}$\to$\textsc{it}} &\multicolumn{1}{c}{60.4} &\multicolumn{1}{c}{65.6} &\multicolumn{1}{c}{21.45} &\multicolumn{1}{c}{38.3} &\multicolumn{1}{c}{54.75} &\multicolumn{1}{c}{61.75} &\multicolumn{1}{c}{63.85} &\multicolumn{1}{c}{2.3} &\multicolumn{1}{c}{5.9} &\multicolumn{1}{c}{6.35} &\multicolumn{1}{c}{34.05} &\multicolumn{1}{c}{48.0} &\multicolumn{1}{c}{29.7} &\multicolumn{1}{c}{51.1} &\multicolumn{1}{c}{60.65} &\multicolumn{1}{c}{64.55} &\multicolumn{1}{c}{62.9} &\multicolumn{1}{c}{52.4} &\multicolumn{1}{c}{71.4} &\multicolumn{1}{c}{\bf 74.0} \\
\multicolumn{1}{c}{\textsc{it}$\to$\textsc{en}} &\multicolumn{1}{c}{62.17} &\multicolumn{1}{c}{\bf 65.27} &\multicolumn{1}{c}{20.26} &\multicolumn{1}{c}{35.35} &\multicolumn{1}{c}{47.03} &\multicolumn{1}{c}{54.32} &\multicolumn{1}{c}{59.43} &\multicolumn{1}{c}{0.31} &\multicolumn{1}{c}{10.8} &\multicolumn{1}{c}{14.42} &\multicolumn{1}{c}{33.49} &\multicolumn{1}{c}{43.0} &\multicolumn{1}{c}{34.68} &\multicolumn{1}{c}{48.17} &\multicolumn{1}{c}{53.23} &\multicolumn{1}{c}{57.73} &\multicolumn{1}{c}{57.11} &\multicolumn{1}{c}{48.63} &\multicolumn{1}{c}{63.05} &\multicolumn{1}{c}{64.44} \\
\multicolumn{1}{c}{\textsc{en}$\to$\textsc{ru}} &\multicolumn{1}{c}{39.65} &\multicolumn{1}{c}{50.5} &\multicolumn{1}{c}{11.85} &\multicolumn{1}{c}{29.6} &\multicolumn{1}{c}{45.6} &\multicolumn{1}{c}{52.8} &\multicolumn{1}{c}{53.7} &\multicolumn{1}{c}{0.2} &\multicolumn{1}{c}{0.35} &\multicolumn{1}{c}{0.25} &\multicolumn{1}{c}{22.0} &\multicolumn{1}{c}{38.5} &\multicolumn{1}{c}{30.95} &\multicolumn{1}{c}{46.4} &\multicolumn{1}{c}{54.0} &\multicolumn{1}{c}{57.5} &\multicolumn{1}{c}{55.05} &\multicolumn{1}{c}{42.05} &\multicolumn{1}{c}{58.3} &\multicolumn{1}{c}{\bf 62.3} \\
\multicolumn{1}{c}{\textsc{ru}$\to$\textsc{en}} &\multicolumn{1}{c}{49.35} &\multicolumn{1}{c}{54.16} &\multicolumn{1}{c}{12.31} &\multicolumn{1}{c}{29.39} &\multicolumn{1}{c}{43.16} &\multicolumn{1}{c}{51.86} &\multicolumn{1}{c}{54.58} &\multicolumn{1}{c}{0.16} &\multicolumn{1}{c}{4.3} &\multicolumn{1}{c}{11.05} &\multicolumn{1}{c}{27.76} &\multicolumn{1}{c}{36.83} &\multicolumn{1}{c}{30.12} &\multicolumn{1}{c}{43.79} &\multicolumn{1}{c}{52.28} &\multicolumn{1}{c}{53.95} &\multicolumn{1}{c}{53.64} &\multicolumn{1}{c}{40.96} &\multicolumn{1}{c}{56.1} &\multicolumn{1}{c}{\bf 58.77} \\
\multicolumn{1}{c}{\textsc{en}$\to$\textsc{tr}} &\multicolumn{1}{c}{32.05} &\multicolumn{1}{c}{44.75} &\multicolumn{1}{c}{10.55} &\multicolumn{1}{c}{20.65} &\multicolumn{1}{c}{35.45} &\multicolumn{1}{c}{40.15} &\multicolumn{1}{c}{\bf 45.05} &\multicolumn{1}{c}{2.65} &\multicolumn{1}{c}{4.2} &\multicolumn{1}{c}{3.8} &\multicolumn{1}{c}{18.6} &\multicolumn{1}{c}{27.05} &\multicolumn{1}{c}{16.9} &\multicolumn{1}{c}{29.35} &\multicolumn{1}{c}{38.4} &\multicolumn{1}{c}{40.6} &\multicolumn{1}{c}{40.85} &\multicolumn{1}{c}{31.05} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} \\
\multicolumn{1}{c}{\textsc{tr}$\to$\textsc{en}} &\multicolumn{1}{c}{39.24} &\multicolumn{1}{c}{\bf 44.78} &\multicolumn{1}{c}{9.42} &\multicolumn{1}{c}{20.77} &\multicolumn{1}{c}{32.43} &\multicolumn{1}{c}{39.51} &\multicolumn{1}{c}{44.36} &\multicolumn{1}{c}{0.16} &\multicolumn{1}{c}{3.83} &\multicolumn{1}{c}{7.61} &\multicolumn{1}{c}{18.0} &\multicolumn{1}{c}{30.4} &\multicolumn{1}{c}{19.81} &\multicolumn{1}{c}{33.07} &\multicolumn{1}{c}{39.24} &\multicolumn{1}{c}{39.83} &\multicolumn{1}{c}{42.17} &\multicolumn{1}{c}{29.71} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} \\
\multicolumn{1}{c}{\textsc{fi}$\to$\textsc{fr}} &\multicolumn{1}{c}{38.26} &\multicolumn{1}{c}{45.24} &\multicolumn{1}{c}{8.57} &\multicolumn{1}{c}{18.5} &\multicolumn{1}{c}{35.47} &\multicolumn{1}{c}{42.35} &\multicolumn{1}{c}{46.51} &\multicolumn{1}{c}{1.63} &\multicolumn{1}{c}{6.2} &\multicolumn{1}{c}{5.83} &\multicolumn{1}{c}{24.54} &\multicolumn{1}{c}{32.05} &\multicolumn{1}{c}{20.91} &\multicolumn{1}{c}{37.94} &\multicolumn{1}{c}{46.66} &\multicolumn{1}{c}{45.45} &\multicolumn{1}{c}{\bf 48.77} &\multicolumn{1}{c}{28.69} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} \\
\multicolumn{1}{c}{\textsc{fr}$\to$\textsc{fi}} &\multicolumn{1}{c}{34.3} &\multicolumn{1}{c}{\bf 43.2} &\multicolumn{1}{c}{6.93} &\multicolumn{1}{c}{12.42} &\multicolumn{1}{c}{27.32} &\multicolumn{1}{c}{34.2} &\multicolumn{1}{c}{37.61} &\multicolumn{1}{c}{0.83} &\multicolumn{1}{c}{3.16} &\multicolumn{1}{c}{2.64} &\multicolumn{1}{c}{15.99} &\multicolumn{1}{c}{25.3} &\multicolumn{1}{c}{20.49} &\multicolumn{1}{c}{29.07} &\multicolumn{1}{c}{39.16} &\multicolumn{1}{c}{35.28} &\multicolumn{1}{c}{42.52} &\multicolumn{1}{c}{19.66} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} \\
\multicolumn{1}{c}{\textsc{fi}$\to$\textsc{hr}} &\multicolumn{1}{c}{31.58} &\multicolumn{1}{c}{\bf 38.31} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} \\
\multicolumn{1}{c}{\textsc{hr}$\to$\textsc{fi}} &\multicolumn{1}{c}{31.72} &\multicolumn{1}{c}{\bf 39.56} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} \\
\multicolumn{1}{c}{\textsc{fi}$\to$\textsc{it}} &\multicolumn{1}{c}{37.99} &\multicolumn{1}{c}{46.3} &\multicolumn{1}{c}{10.3} &\multicolumn{1}{c}{17.5} &\multicolumn{1}{c}{32.16} &\multicolumn{1}{c}{39.83} &\multicolumn{1}{c}{44.51} &\multicolumn{1}{c}{1.52} &\multicolumn{1}{c}{6.78} &\multicolumn{1}{c}{5.25} &\multicolumn{1}{c}{21.97} &\multicolumn{1}{c}{30.06} &\multicolumn{1}{c}{21.86} &\multicolumn{1}{c}{36.57} &\multicolumn{1}{c}{44.04} &\multicolumn{1}{c}{44.09} &\multicolumn{1}{c}{\bf 47.08} &\multicolumn{1}{c}{27.75} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} \\
\multicolumn{1}{c}{\textsc{it}$\to$\textsc{fi}} &\multicolumn{1}{c}{34.32} &\multicolumn{1}{c}{\bf 43.57} &\multicolumn{1}{c}{7.7} &\multicolumn{1}{c}{11.73} &\multicolumn{1}{c}{25.22} &\multicolumn{1}{c}{32.09} &\multicolumn{1}{c}{35.09} &\multicolumn{1}{c}{0.88} &\multicolumn{1}{c}{4.55} &\multicolumn{1}{c}{4.29} &\multicolumn{1}{c}{16.18} &\multicolumn{1}{c}{23.41} &\multicolumn{1}{c}{17.26} &\multicolumn{1}{c}{29.35} &\multicolumn{1}{c}{36.43} &\multicolumn{1}{c}{31.47} &\multicolumn{1}{c}{40.67} &\multicolumn{1}{c}{18.35} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} \\
\multicolumn{1}{c}{\textsc{fi}$\to$\textsc{ru}} &\multicolumn{1}{c}{34.16} &\multicolumn{1}{c}{40.99} &\multicolumn{1}{c}{6.36} &\multicolumn{1}{c}{16.34} &\multicolumn{1}{c}{30.53} &\multicolumn{1}{c}{38.05} &\multicolumn{1}{c}{41.04} &\multicolumn{1}{c}{0.05} &\multicolumn{1}{c}{0.53} &\multicolumn{1}{c}{0.68} &\multicolumn{1}{c}{15.55} &\multicolumn{1}{c}{27.01} &\multicolumn{1}{c}{19.23} &\multicolumn{1}{c}{36.1} &\multicolumn{1}{c}{42.3} &\multicolumn{1}{c}{39.99} &\multicolumn{1}{c}{\bf 44.82} &\multicolumn{1}{c}{24.38} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} \\
\multicolumn{1}{c}{\textsc{ru}$\to$\textsc{fi}} &\multicolumn{1}{c}{33.53} &\multicolumn{1}{c}{\bf 40.91} &\multicolumn{1}{c}{4.56} &\multicolumn{1}{c}{13.51} &\multicolumn{1}{c}{26.72} &\multicolumn{1}{c}{34.31} &\multicolumn{1}{c}{35.57} &\multicolumn{1}{c}{0.37} &\multicolumn{1}{c}{1.94} &\multicolumn{1}{c}{2.78} &\multicolumn{1}{c}{14.14} &\multicolumn{1}{c}{24.1} &\multicolumn{1}{c}{16.29} &\multicolumn{1}{c}{27.45} &\multicolumn{1}{c}{34.36} &\multicolumn{1}{c}{34.47} &\multicolumn{1}{c}{40.81} &\multicolumn{1}{c}{18.54} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} \\
\multicolumn{1}{c}{\textsc{hr}$\to$\textsc{fr}} &\multicolumn{1}{c}{40.24} &\multicolumn{1}{c}{49.29} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{46.66} &\multicolumn{1}{c}{\bf 50.34} \\
\multicolumn{1}{c}{\textsc{fr}$\to$\textsc{hr}} &\multicolumn{1}{c}{33.21} &\multicolumn{1}{c}{44.08} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{40.3} &\multicolumn{1}{c}{\bf 46.51} \\
\multicolumn{1}{c}{\textsc{hr}$\to$\textsc{it}} &\multicolumn{1}{c}{40.24} &\multicolumn{1}{c}{48.97} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{46.87} &\multicolumn{1}{c}{\bf 50.6} \\
\multicolumn{1}{c}{\textsc{it}$\to$\textsc{hr}} &\multicolumn{1}{c}{34.32} &\multicolumn{1}{c}{\bf 44.75} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{38.5} &\multicolumn{1}{c}{\bf 44.75} \\
\multicolumn{1}{c}{\textsc{hr}$\to$\textsc{ru}} &\multicolumn{1}{c}{37.98} &\multicolumn{1}{c}{46.4} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{43.29} &\multicolumn{1}{c}{\bf 46.87} \\
\multicolumn{1}{c}{\textsc{ru}$\to$\textsc{hr}} &\multicolumn{1}{c}{39.5} &\multicolumn{1}{c}{\bf 45.47} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{40.07} &\multicolumn{1}{c}{45.42} \\
\multicolumn{1}{c}{\textsc{it}$\to$\textsc{fr}} &\multicolumn{1}{c}{65.89} &\multicolumn{1}{c}{\bf 67.86} &\multicolumn{1}{c}{16.43} &\multicolumn{1}{c}{31.63} &\multicolumn{1}{c}{49.87} &\multicolumn{1}{c}{56.59} &\multicolumn{1}{c}{59.84} &\multicolumn{1}{c}{2.53} &\multicolumn{1}{c}{12.56} &\multicolumn{1}{c}{13.49} &\multicolumn{1}{c}{34.83} &\multicolumn{1}{c}{44.03} &\multicolumn{1}{c}{23.67} &\multicolumn{1}{c}{41.76} &\multicolumn{1}{c}{53.44} &\multicolumn{1}{c}{58.81} &\multicolumn{1}{c}{55.71} &\multicolumn{1}{c}{49.04} &\multicolumn{1}{c}{63.51} &\multicolumn{1}{c}{66.77} \\
\multicolumn{1}{c}{\textsc{fr}$\to$\textsc{it}} &\multicolumn{1}{c}{64.72} &\multicolumn{1}{c}{67.2} &\multicolumn{1}{c}{17.64} &\multicolumn{1}{c}{33.83} &\multicolumn{1}{c}{51.37} &\multicolumn{1}{c}{57.68} &\multicolumn{1}{c}{60.42} &\multicolumn{1}{c}{1.5} &\multicolumn{1}{c}{5.33} &\multicolumn{1}{c}{5.59} &\multicolumn{1}{c}{32.64} &\multicolumn{1}{c}{44.85} &\multicolumn{1}{c}{23.07} &\multicolumn{1}{c}{41.54} &\multicolumn{1}{c}{57.37} &\multicolumn{1}{c}{60.27} &\multicolumn{1}{c}{59.18} &\multicolumn{1}{c}{54.58} &\multicolumn{1}{c}{65.08} &\multicolumn{1}{c}{\bf 68.03} \\
\multicolumn{1}{c}{\textsc{ru}$\to$\textsc{fr}} &\multicolumn{1}{c}{47.51} &\multicolumn{1}{c}{52.7} &\multicolumn{1}{c}{11.26} &\multicolumn{1}{c}{24.2} &\multicolumn{1}{c}{41.12} &\multicolumn{1}{c}{48.82} &\multicolumn{1}{c}{51.44} &\multicolumn{1}{c}{1.31} &\multicolumn{1}{c}{6.23} &\multicolumn{1}{c}{9.17} &\multicolumn{1}{c}{26.51} &\multicolumn{1}{c}{35.78} &\multicolumn{1}{c}{21.74} &\multicolumn{1}{c}{35.57} &\multicolumn{1}{c}{46.36} &\multicolumn{1}{c}{52.38} &\multicolumn{1}{c}{51.13} &\multicolumn{1}{c}{39.55} &\multicolumn{1}{c}{55.32} &\multicolumn{1}{c}{\bf 58.04} \\
\multicolumn{1}{c}{\textsc{fr}$\to$\textsc{ru}} &\multicolumn{1}{c}{38.23} &\multicolumn{1}{c}{48.06} &\multicolumn{1}{c}{8.64} &\multicolumn{1}{c}{23.33} &\multicolumn{1}{c}{38.18} &\multicolumn{1}{c}{44.65} &\multicolumn{1}{c}{47.54} &\multicolumn{1}{c}{0.0} &\multicolumn{1}{c}{0.47} &\multicolumn{1}{c}{0.26} &\multicolumn{1}{c}{19.61} &\multicolumn{1}{c}{33.73} &\multicolumn{1}{c}{25.92} &\multicolumn{1}{c}{39.89} &\multicolumn{1}{c}{46.82} &\multicolumn{1}{c}{50.08} &\multicolumn{1}{c}{49.77} &\multicolumn{1}{c}{39.63} &\multicolumn{1}{c}{51.22} &\multicolumn{1}{c}{\bf 54.16} \\
\multicolumn{1}{c}{\textsc{ru}$\to$\textsc{it}} &\multicolumn{1}{c}{46.78} &\multicolumn{1}{c}{51.96} &\multicolumn{1}{c}{11.79} &\multicolumn{1}{c}{26.14} &\multicolumn{1}{c}{41.59} &\multicolumn{1}{c}{47.77} &\multicolumn{1}{c}{49.29} &\multicolumn{1}{c}{0.89} &\multicolumn{1}{c}{4.45} &\multicolumn{1}{c}{7.18} &\multicolumn{1}{c}{24.83} &\multicolumn{1}{c}{34.36} &\multicolumn{1}{c}{23.47} &\multicolumn{1}{c}{32.58} &\multicolumn{1}{c}{46.88} &\multicolumn{1}{c}{50.13} &\multicolumn{1}{c}{50.6} &\multicolumn{1}{c}{41.28} &\multicolumn{1}{c}{53.54} &\multicolumn{1}{c}{\bf 57.83} \\
\multicolumn{1}{c}{\textsc{it}$\to$\textsc{ru}} &\multicolumn{1}{c}{38.71} &\multicolumn{1}{c}{47.49} &\multicolumn{1}{c}{8.22} &\multicolumn{1}{c}{22.02} &\multicolumn{1}{c}{36.9} &\multicolumn{1}{c}{43.82} &\multicolumn{1}{c}{46.41} &\multicolumn{1}{c}{0.1} &\multicolumn{1}{c}{0.36} &\multicolumn{1}{c}{0.26} &\multicolumn{1}{c}{18.66} &\multicolumn{1}{c}{30.96} &\multicolumn{1}{c}{22.58} &\multicolumn{1}{c}{36.9} &\multicolumn{1}{c}{43.26} &\multicolumn{1}{c}{47.39} &\multicolumn{1}{c}{47.75} &\multicolumn{1}{c}{35.45} &\multicolumn{1}{c}{46.61} &\multicolumn{1}{c}{\bf 51.89} \\
\multicolumn{1}{c}{\textsc{tr}$\to$\textsc{fi}} &\multicolumn{1}{c}{28.59} &\multicolumn{1}{c}{\bf 34.77} &\multicolumn{1}{c}{5.54} &\multicolumn{1}{c}{8.47} &\multicolumn{1}{c}{20.18} &\multicolumn{1}{c}{27.1} &\multicolumn{1}{c}{29.77} &\multicolumn{1}{c}{0.43} &\multicolumn{1}{c}{3.3} &\multicolumn{1}{c}{2.08} &\multicolumn{1}{c}{14.11} &\multicolumn{1}{c}{18.85} &\multicolumn{1}{c}{13.47} &\multicolumn{1}{c}{22.79} &\multicolumn{1}{c}{26.94} &\multicolumn{1}{c}{25.03} &\multicolumn{1}{c}{32.8} &\multicolumn{1}{c}{16.61} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} \\
\multicolumn{1}{c}{\textsc{fi}$\to$\textsc{tr}} &\multicolumn{1}{c}{29.8} &\multicolumn{1}{c}{35.68} &\multicolumn{1}{c}{7.67} &\multicolumn{1}{c}{12.19} &\multicolumn{1}{c}{22.86} &\multicolumn{1}{c}{31.0} &\multicolumn{1}{c}{\bf 36.21} &\multicolumn{1}{c}{1.68} &\multicolumn{1}{c}{5.52} &\multicolumn{1}{c}{3.84} &\multicolumn{1}{c}{14.66} &\multicolumn{1}{c}{20.13} &\multicolumn{1}{c}{14.61} &\multicolumn{1}{c}{23.44} &\multicolumn{1}{c}{31.21} &\multicolumn{1}{c}{30.22} &\multicolumn{1}{c}{35.73} &\multicolumn{1}{c}{20.18} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} \\
\multicolumn{1}{c}{\textsc{tr}$\to$\textsc{fr}} &\multicolumn{1}{c}{36.58} &\multicolumn{1}{c}{43.88} &\multicolumn{1}{c}{8.95} &\multicolumn{1}{c}{17.25} &\multicolumn{1}{c}{31.79} &\multicolumn{1}{c}{39.99} &\multicolumn{1}{c}{\bf 44.62} &\multicolumn{1}{c}{1.38} &\multicolumn{1}{c}{4.95} &\multicolumn{1}{c}{5.86} &\multicolumn{1}{c}{22.63} &\multicolumn{1}{c}{29.5} &\multicolumn{1}{c}{15.55} &\multicolumn{1}{c}{25.83} &\multicolumn{1}{c}{33.76} &\multicolumn{1}{c}{37.7} &\multicolumn{1}{c}{38.82} &\multicolumn{1}{c}{29.55} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} \\
\multicolumn{1}{c}{\textsc{fr}$\to$\textsc{tr}} &\multicolumn{1}{c}{31.76} &\multicolumn{1}{c}{\bf 42.06} &\multicolumn{1}{c}{8.48} &\multicolumn{1}{c}{14.38} &\multicolumn{1}{c}{30.42} &\multicolumn{1}{c}{34.97} &\multicolumn{1}{c}{40.61} &\multicolumn{1}{c}{2.28} &\multicolumn{1}{c}{4.81} &\multicolumn{1}{c}{3.36} &\multicolumn{1}{c}{16.81} &\multicolumn{1}{c}{23.49} &\multicolumn{1}{c}{13.4} &\multicolumn{1}{c}{22.76} &\multicolumn{1}{c}{31.71} &\multicolumn{1}{c}{33.94} &\multicolumn{1}{c}{34.71} &\multicolumn{1}{c}{27.78} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} \\
\multicolumn{1}{c}{\textsc{tr}$\to$\textsc{hr}} &\multicolumn{1}{c}{25.99} &\multicolumn{1}{c}{\bf 36.32} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} \\
\multicolumn{1}{c}{\textsc{hr}$\to$\textsc{tr}} &\multicolumn{1}{c}{27.35} &\multicolumn{1}{c}{\bf 37.09} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} \\
\multicolumn{1}{c}{\textsc{tr}$\to$\textsc{it}} &\multicolumn{1}{c}{34.24} &\multicolumn{1}{c}{42.17} &\multicolumn{1}{c}{7.35} &\multicolumn{1}{c}{15.28} &\multicolumn{1}{c}{30.46} &\multicolumn{1}{c}{38.13} &\multicolumn{1}{c}{\bf 42.55} &\multicolumn{1}{c}{1.22} &\multicolumn{1}{c}{5.32} &\multicolumn{1}{c}{4.58} &\multicolumn{1}{c}{19.97} &\multicolumn{1}{c}{28.12} &\multicolumn{1}{c}{14.64} &\multicolumn{1}{c}{24.17} &\multicolumn{1}{c}{35.46} &\multicolumn{1}{c}{36.85} &\multicolumn{1}{c}{37.01} &\multicolumn{1}{c}{31.63} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} \\
\multicolumn{1}{c}{\textsc{it}$\to$\textsc{tr}} &\multicolumn{1}{c}{30.7} &\multicolumn{1}{c}{\bf 40.62} &\multicolumn{1}{c}{8.11} &\multicolumn{1}{c}{14.21} &\multicolumn{1}{c}{26.25} &\multicolumn{1}{c}{31.94} &\multicolumn{1}{c}{37.26} &\multicolumn{1}{c}{2.12} &\multicolumn{1}{c}{5.37} &\multicolumn{1}{c}{3.36} &\multicolumn{1}{c}{16.12} &\multicolumn{1}{c}{22.02} &\multicolumn{1}{c}{12.61} &\multicolumn{1}{c}{21.71} &\multicolumn{1}{c}{31.01} &\multicolumn{1}{c}{32.09} &\multicolumn{1}{c}{34.63} &\multicolumn{1}{c}{25.06} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} \\
\multicolumn{1}{c}{\textsc{tr}$\to$\textsc{ru}} &\multicolumn{1}{c}{26.2} &\multicolumn{1}{c}{36.16} &\multicolumn{1}{c}{4.47} &\multicolumn{1}{c}{13.53} &\multicolumn{1}{c}{29.39} &\multicolumn{1}{c}{35.57} &\multicolumn{1}{c}{\bf 38.02} &\multicolumn{1}{c}{0.0} &\multicolumn{1}{c}{0.27} &\multicolumn{1}{c}{0.43} &\multicolumn{1}{c}{13.63} &\multicolumn{1}{c}{25.03} &\multicolumn{1}{c}{13.26} &\multicolumn{1}{c}{27.32} &\multicolumn{1}{c}{34.45} &\multicolumn{1}{c}{34.93} &\multicolumn{1}{c}{36.47} &\multicolumn{1}{c}{27.21} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} \\
\multicolumn{1}{c}{\textsc{ru}$\to$\textsc{tr}} &\multicolumn{1}{c}{27.08} &\multicolumn{1}{c}{35.78} &\multicolumn{1}{c}{5.97} &\multicolumn{1}{c}{14.35} &\multicolumn{1}{c}{27.08} &\multicolumn{1}{c}{31.69} &\multicolumn{1}{c}{\bf 36.09} &\multicolumn{1}{c}{1.47} &\multicolumn{1}{c}{3.25} &\multicolumn{1}{c}{4.24} &\multicolumn{1}{c}{14.51} &\multicolumn{1}{c}{19.91} &\multicolumn{1}{c}{11.58} &\multicolumn{1}{c}{19.75} &\multicolumn{1}{c}{30.23} &\multicolumn{1}{c}{32.63} &\multicolumn{1}{c}{35.73} &\multicolumn{1}{c}{24.62} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} \\
\bottomrule

\end{tabular}
\begin{tabular}{lllllllllllllllllllll}
\toprule 
\rowcolor{Gray}
\multicolumn{1}{c}{[1K Setup]}  &\multicolumn{1}{c}{\bf \vecmap}  &\multicolumn{1}{c}{\bf \contrastivebli} &\multicolumn{1}{c}{mT5$_{\text{small}}$} &\multicolumn{1}{c}{mT5$_{\text{base}}$} &\multicolumn{1}{c}{mT5$_{\text{large}}$} &\multicolumn{1}{c}{mT5$_{\text{xl}}$} &\multicolumn{1}{c}{mT5$_{\text{xxl}}$} &\multicolumn{1}{c}{mT0$_{\text{small}}$} &\multicolumn{1}{c}{mT0$_{\text{base}}$} &\multicolumn{1}{c}{mT0$_{\text{large}}$} &\multicolumn{1}{c}{mT0$_{\text{xl}}$} &\multicolumn{1}{c}{mT0$_{\text{xxl}}$} &\multicolumn{1}{c}{XGLM$_{564\text{M}}$} &\multicolumn{1}{c}{XGLM$_{1.7\text{B}}$} &\multicolumn{1}{c}{XGLM$_{2.9\text{B}}$} &\multicolumn{1}{c}{XGLM$_{4.5\text{B}}$} &\multicolumn{1}{c}{XGLM$_{7.5\text{B}}$} &\multicolumn{1}{c}{mGPT} &\multicolumn{1}{c}{LLaMA$_{7\text{B}}$} &\multicolumn{1}{c}{LLaMA$_{13\text{B}}$} \\ 
\cmidrule(lr){2-3} \cmidrule(lr){4-21}

\multicolumn{1}{c}{\textsc{de}$\to$\textsc{fi}} &\multicolumn{1}{c}{28.33} &\multicolumn{1}{c}{\bf 43.77} &\multicolumn{1}{c}{6.0} &\multicolumn{1}{c}{10.8} &\multicolumn{1}{c}{21.91} &\multicolumn{1}{c}{28.95} &\multicolumn{1}{c}{34.12} &\multicolumn{1}{c}{0.37} &\multicolumn{1}{c}{3.65} &\multicolumn{1}{c}{3.6} &\multicolumn{1}{c}{13.72} &\multicolumn{1}{c}{23.53} &\multicolumn{1}{c}{18.78} &\multicolumn{1}{c}{30.41} &\multicolumn{1}{c}{35.32} &\multicolumn{1}{c}{31.56} &\multicolumn{1}{c}{35.84} &\multicolumn{1}{c}{18.31} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} \\
\multicolumn{1}{c}{\textsc{fi}$\to$\textsc{de}} &\multicolumn{1}{c}{35.0} &\multicolumn{1}{c}{\bf 44.93} &\multicolumn{1}{c}{8.57} &\multicolumn{1}{c}{13.87} &\multicolumn{1}{c}{26.38} &\multicolumn{1}{c}{33.58} &\multicolumn{1}{c}{36.94} &\multicolumn{1}{c}{0.53} &\multicolumn{1}{c}{5.83} &\multicolumn{1}{c}{3.84} &\multicolumn{1}{c}{16.5} &\multicolumn{1}{c}{25.38} &\multicolumn{1}{c}{16.97} &\multicolumn{1}{c}{28.74} &\multicolumn{1}{c}{38.47} &\multicolumn{1}{c}{35.94} &\multicolumn{1}{c}{37.2} &\multicolumn{1}{c}{21.18} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} \\
\multicolumn{1}{c}{\textsc{de}$\to$\textsc{fr}} &\multicolumn{1}{c}{49.03} &\multicolumn{1}{c}{54.04} &\multicolumn{1}{c}{10.12} &\multicolumn{1}{c}{21.02} &\multicolumn{1}{c}{35.32} &\multicolumn{1}{c}{43.56} &\multicolumn{1}{c}{48.46} &\multicolumn{1}{c}{1.2} &\multicolumn{1}{c}{9.6} &\multicolumn{1}{c}{8.87} &\multicolumn{1}{c}{24.93} &\multicolumn{1}{c}{34.38} &\multicolumn{1}{c}{20.4} &\multicolumn{1}{c}{36.46} &\multicolumn{1}{c}{43.77} &\multicolumn{1}{c}{48.93} &\multicolumn{1}{c}{47.0} &\multicolumn{1}{c}{37.66} &\multicolumn{1}{c}{54.77} &\multicolumn{1}{c}{\bf 56.76} \\
\multicolumn{1}{c}{\textsc{fr}$\to$\textsc{de}} &\multicolumn{1}{c}{44.34} &\multicolumn{1}{c}{48.16} &\multicolumn{1}{c}{9.57} &\multicolumn{1}{c}{17.64} &\multicolumn{1}{c}{32.33} &\multicolumn{1}{c}{36.37} &\multicolumn{1}{c}{41.75} &\multicolumn{1}{c}{0.72} &\multicolumn{1}{c}{6.47} &\multicolumn{1}{c}{5.79} &\multicolumn{1}{c}{18.37} &\multicolumn{1}{c}{30.21} &\multicolumn{1}{c}{13.3} &\multicolumn{1}{c}{25.35} &\multicolumn{1}{c}{38.23} &\multicolumn{1}{c}{42.47} &\multicolumn{1}{c}{39.68} &\multicolumn{1}{c}{31.4} &\multicolumn{1}{c}{49.15} &\multicolumn{1}{c}{\bf 51.94} \\
\multicolumn{1}{c}{\textsc{de}$\to$\textsc{hr}} &\multicolumn{1}{c}{27.39} &\multicolumn{1}{c}{40.48} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{36.57} &\multicolumn{1}{c}{\bf 41.78} \\
\multicolumn{1}{c}{\textsc{hr}$\to$\textsc{de}} &\multicolumn{1}{c}{32.82} &\multicolumn{1}{c}{\bf 44.35} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{39.61} &\multicolumn{1}{c}{43.19} \\
\multicolumn{1}{c}{\textsc{de}$\to$\textsc{it}} &\multicolumn{1}{c}{48.72} &\multicolumn{1}{c}{52.53} &\multicolumn{1}{c}{8.92} &\multicolumn{1}{c}{16.95} &\multicolumn{1}{c}{33.23} &\multicolumn{1}{c}{41.16} &\multicolumn{1}{c}{44.91} &\multicolumn{1}{c}{0.89} &\multicolumn{1}{c}{5.74} &\multicolumn{1}{c}{6.21} &\multicolumn{1}{c}{24.26} &\multicolumn{1}{c}{33.91} &\multicolumn{1}{c}{19.67} &\multicolumn{1}{c}{33.91} &\multicolumn{1}{c}{42.46} &\multicolumn{1}{c}{45.44} &\multicolumn{1}{c}{44.03} &\multicolumn{1}{c}{37.4} &\multicolumn{1}{c}{51.38} &\multicolumn{1}{c}{\bf 55.92} \\
\multicolumn{1}{c}{\textsc{it}$\to$\textsc{de}} &\multicolumn{1}{c}{44.39} &\multicolumn{1}{c}{49.66} &\multicolumn{1}{c}{9.25} &\multicolumn{1}{c}{16.38} &\multicolumn{1}{c}{29.15} &\multicolumn{1}{c}{33.23} &\multicolumn{1}{c}{40.93} &\multicolumn{1}{c}{0.83} &\multicolumn{1}{c}{5.58} &\multicolumn{1}{c}{5.79} &\multicolumn{1}{c}{19.79} &\multicolumn{1}{c}{27.65} &\multicolumn{1}{c}{13.07} &\multicolumn{1}{c}{26.3} &\multicolumn{1}{c}{36.02} &\multicolumn{1}{c}{39.84} &\multicolumn{1}{c}{37.62} &\multicolumn{1}{c}{28.89} &\multicolumn{1}{c}{45.06} &\multicolumn{1}{c}{\bf 50.18} \\
\multicolumn{1}{c}{\textsc{de}$\to$\textsc{ru}} &\multicolumn{1}{c}{25.46} &\multicolumn{1}{c}{42.83} &\multicolumn{1}{c}{6.68} &\multicolumn{1}{c}{20.08} &\multicolumn{1}{c}{32.45} &\multicolumn{1}{c}{39.02} &\multicolumn{1}{c}{39.75} &\multicolumn{1}{c}{0.05} &\multicolumn{1}{c}{0.21} &\multicolumn{1}{c}{0.37} &\multicolumn{1}{c}{15.6} &\multicolumn{1}{c}{28.38} &\multicolumn{1}{c}{19.2} &\multicolumn{1}{c}{33.39} &\multicolumn{1}{c}{40.01} &\multicolumn{1}{c}{43.19} &\multicolumn{1}{c}{40.38} &\multicolumn{1}{c}{30.36} &\multicolumn{1}{c}{45.49} &\multicolumn{1}{c}{\bf 47.63} \\
\multicolumn{1}{c}{\textsc{ru}$\to$\textsc{de}} &\multicolumn{1}{c}{39.08} &\multicolumn{1}{c}{46.99} &\multicolumn{1}{c}{7.18} &\multicolumn{1}{c}{20.43} &\multicolumn{1}{c}{34.15} &\multicolumn{1}{c}{37.45} &\multicolumn{1}{c}{41.8} &\multicolumn{1}{c}{0.26} &\multicolumn{1}{c}{3.09} &\multicolumn{1}{c}{6.13} &\multicolumn{1}{c}{19.02} &\multicolumn{1}{c}{28.55} &\multicolumn{1}{c}{14.56} &\multicolumn{1}{c}{24.46} &\multicolumn{1}{c}{39.65} &\multicolumn{1}{c}{41.49} &\multicolumn{1}{c}{39.03} &\multicolumn{1}{c}{32.11} &\multicolumn{1}{c}{44.74} &\multicolumn{1}{c}{\bf 48.45} \\
\multicolumn{1}{c}{\textsc{de}$\to$\textsc{tr}} &\multicolumn{1}{c}{23.37} &\multicolumn{1}{c}{\bf 34.85} &\multicolumn{1}{c}{4.75} &\multicolumn{1}{c}{9.08} &\multicolumn{1}{c}{21.28} &\multicolumn{1}{c}{27.8} &\multicolumn{1}{c}{32.81} &\multicolumn{1}{c}{0.83} &\multicolumn{1}{c}{3.65} &\multicolumn{1}{c}{3.44} &\multicolumn{1}{c}{13.2} &\multicolumn{1}{c}{17.84} &\multicolumn{1}{c}{12.0} &\multicolumn{1}{c}{18.78} &\multicolumn{1}{c}{25.09} &\multicolumn{1}{c}{27.44} &\multicolumn{1}{c}{28.9} &\multicolumn{1}{c}{22.33} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} \\
\multicolumn{1}{c}{\textsc{tr}$\to$\textsc{de}} &\multicolumn{1}{c}{26.57} &\multicolumn{1}{c}{\bf 37.11} &\multicolumn{1}{c}{5.96} &\multicolumn{1}{c}{9.32} &\multicolumn{1}{c}{23.0} &\multicolumn{1}{c}{28.43} &\multicolumn{1}{c}{32.53} &\multicolumn{1}{c}{0.37} &\multicolumn{1}{c}{4.58} &\multicolumn{1}{c}{3.78} &\multicolumn{1}{c}{13.74} &\multicolumn{1}{c}{22.2} &\multicolumn{1}{c}{10.17} &\multicolumn{1}{c}{17.52} &\multicolumn{1}{c}{25.03} &\multicolumn{1}{c}{28.65} &\multicolumn{1}{c}{27.16} &\multicolumn{1}{c}{22.26} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} \\
\multicolumn{1}{c}{\textsc{en}$\to$\textsc{de}} &\multicolumn{1}{c}{48.2} &\multicolumn{1}{c}{50.85} &\multicolumn{1}{c}{15.05} &\multicolumn{1}{c}{27.1} &\multicolumn{1}{c}{40.85} &\multicolumn{1}{c}{46.75} &\multicolumn{1}{c}{50.0} &\multicolumn{1}{c}{1.0} &\multicolumn{1}{c}{7.85} &\multicolumn{1}{c}{7.7} &\multicolumn{1}{c}{21.8} &\multicolumn{1}{c}{35.9} &\multicolumn{1}{c}{20.85} &\multicolumn{1}{c}{35.15} &\multicolumn{1}{c}{51.5} &\multicolumn{1}{c}{52.45} &\multicolumn{1}{c}{48.95} &\multicolumn{1}{c}{35.2} &\multicolumn{1}{c}{59.0} &\multicolumn{1}{c}{\bf 62.85} \\
\multicolumn{1}{c}{\textsc{de}$\to$\textsc{en}} &\multicolumn{1}{c}{54.56} &\multicolumn{1}{c}{\bf 57.75} &\multicolumn{1}{c}{16.9} &\multicolumn{1}{c}{28.22} &\multicolumn{1}{c}{37.19} &\multicolumn{1}{c}{45.85} &\multicolumn{1}{c}{50.97} &\multicolumn{1}{c}{0.21} &\multicolumn{1}{c}{9.44} &\multicolumn{1}{c}{9.44} &\multicolumn{1}{c}{28.12} &\multicolumn{1}{c}{37.61} &\multicolumn{1}{c}{28.38} &\multicolumn{1}{c}{40.74} &\multicolumn{1}{c}{45.91} &\multicolumn{1}{c}{50.03} &\multicolumn{1}{c}{48.41} &\multicolumn{1}{c}{38.5} &\multicolumn{1}{c}{54.46} &\multicolumn{1}{c}{54.98} \\
\multicolumn{1}{c}{\textsc{en}$\to$\textsc{fi}} &\multicolumn{1}{c}{27.95} &\multicolumn{1}{c}{45.0} &\multicolumn{1}{c}{6.9} &\multicolumn{1}{c}{14.6} &\multicolumn{1}{c}{29.7} &\multicolumn{1}{c}{36.9} &\multicolumn{1}{c}{40.45} &\multicolumn{1}{c}{0.45} &\multicolumn{1}{c}{3.35} &\multicolumn{1}{c}{2.9} &\multicolumn{1}{c}{14.55} &\multicolumn{1}{c}{25.0} &\multicolumn{1}{c}{25.3} &\multicolumn{1}{c}{37.65} &\multicolumn{1}{c}{46.5} &\multicolumn{1}{c}{39.55} &\multicolumn{1}{c}{\bf 47.3} &\multicolumn{1}{c}{18.4} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} \\
\multicolumn{1}{c}{\textsc{fi}$\to$\textsc{en}} &\multicolumn{1}{c}{41.15} &\multicolumn{1}{c}{48.77} &\multicolumn{1}{c}{8.88} &\multicolumn{1}{c}{16.87} &\multicolumn{1}{c}{28.43} &\multicolumn{1}{c}{36.0} &\multicolumn{1}{c}{42.83} &\multicolumn{1}{c}{0.0} &\multicolumn{1}{c}{4.1} &\multicolumn{1}{c}{2.42} &\multicolumn{1}{c}{17.24} &\multicolumn{1}{c}{30.27} &\multicolumn{1}{c}{28.85} &\multicolumn{1}{c}{41.99} &\multicolumn{1}{c}{46.77} &\multicolumn{1}{c}{43.72} &\multicolumn{1}{c}{\bf 49.61} &\multicolumn{1}{c}{23.91} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} \\
\multicolumn{1}{c}{\textsc{en}$\to$\textsc{fr}} &\multicolumn{1}{c}{60.0} &\multicolumn{1}{c}{62.5} &\multicolumn{1}{c}{21.25} &\multicolumn{1}{c}{37.35} &\multicolumn{1}{c}{51.65} &\multicolumn{1}{c}{59.6} &\multicolumn{1}{c}{63.6} &\multicolumn{1}{c}{2.55} &\multicolumn{1}{c}{14.2} &\multicolumn{1}{c}{13.0} &\multicolumn{1}{c}{33.45} &\multicolumn{1}{c}{47.3} &\multicolumn{1}{c}{33.05} &\multicolumn{1}{c}{53.45} &\multicolumn{1}{c}{62.2} &\multicolumn{1}{c}{66.65} &\multicolumn{1}{c}{65.8} &\multicolumn{1}{c}{50.1} &\multicolumn{1}{c}{71.2} &\multicolumn{1}{c}{\bf 76.0} \\
\multicolumn{1}{c}{\textsc{fr}$\to$\textsc{en}} &\multicolumn{1}{c}{61.41} &\multicolumn{1}{c}{\bf 64.05} &\multicolumn{1}{c}{22.04} &\multicolumn{1}{c}{37.09} &\multicolumn{1}{c}{43.77} &\multicolumn{1}{c}{53.08} &\multicolumn{1}{c}{56.54} &\multicolumn{1}{c}{0.52} &\multicolumn{1}{c}{14.07} &\multicolumn{1}{c}{10.97} &\multicolumn{1}{c}{33.83} &\multicolumn{1}{c}{45.42} &\multicolumn{1}{c}{40.25} &\multicolumn{1}{c}{51.22} &\multicolumn{1}{c}{55.04} &\multicolumn{1}{c}{57.63} &\multicolumn{1}{c}{54.99} &\multicolumn{1}{c}{48.42} &\multicolumn{1}{c}{61.1} &\multicolumn{1}{c}{61.56} \\
\multicolumn{1}{c}{\textsc{en}$\to$\textsc{hr}} &\multicolumn{1}{c}{24.95} &\multicolumn{1}{c}{42.35} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{45.95} &\multicolumn{1}{c}{\bf 53.4} \\
\multicolumn{1}{c}{\textsc{hr}$\to$\textsc{en}} &\multicolumn{1}{c}{37.45} &\multicolumn{1}{c}{\bf 47.55} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{42.08} &\multicolumn{1}{c}{45.61} \\
\multicolumn{1}{c}{\textsc{en}$\to$\textsc{it}} &\multicolumn{1}{c}{57.55} &\multicolumn{1}{c}{61.05} &\multicolumn{1}{c}{17.4} &\multicolumn{1}{c}{33.75} &\multicolumn{1}{c}{49.35} &\multicolumn{1}{c}{58.15} &\multicolumn{1}{c}{59.65} &\multicolumn{1}{c}{0.9} &\multicolumn{1}{c}{5.0} &\multicolumn{1}{c}{5.05} &\multicolumn{1}{c}{30.55} &\multicolumn{1}{c}{42.9} &\multicolumn{1}{c}{29.95} &\multicolumn{1}{c}{50.65} &\multicolumn{1}{c}{57.85} &\multicolumn{1}{c}{63.4} &\multicolumn{1}{c}{59.8} &\multicolumn{1}{c}{51.2} &\multicolumn{1}{c}{69.35} &\multicolumn{1}{c}{\bf 73.1} \\
\multicolumn{1}{c}{\textsc{it}$\to$\textsc{en}} &\multicolumn{1}{c}{60.78} &\multicolumn{1}{c}{\bf 63.67} &\multicolumn{1}{c}{16.59} &\multicolumn{1}{c}{31.99} &\multicolumn{1}{c}{41.24} &\multicolumn{1}{c}{51.52} &\multicolumn{1}{c}{54.73} &\multicolumn{1}{c}{0.21} &\multicolumn{1}{c}{10.03} &\multicolumn{1}{c}{7.86} &\multicolumn{1}{c}{31.16} &\multicolumn{1}{c}{40.05} &\multicolumn{1}{c}{34.63} &\multicolumn{1}{c}{46.67} &\multicolumn{1}{c}{49.51} &\multicolumn{1}{c}{54.94} &\multicolumn{1}{c}{52.14} &\multicolumn{1}{c}{46.87} &\multicolumn{1}{c}{56.95} &\multicolumn{1}{c}{59.22} \\
\multicolumn{1}{c}{\textsc{en}$\to$\textsc{ru}} &\multicolumn{1}{c}{25.05} &\multicolumn{1}{c}{46.05} &\multicolumn{1}{c}{11.3} &\multicolumn{1}{c}{27.2} &\multicolumn{1}{c}{42.05} &\multicolumn{1}{c}{49.25} &\multicolumn{1}{c}{51.5} &\multicolumn{1}{c}{0.05} &\multicolumn{1}{c}{0.15} &\multicolumn{1}{c}{0.15} &\multicolumn{1}{c}{18.4} &\multicolumn{1}{c}{33.95} &\multicolumn{1}{c}{30.55} &\multicolumn{1}{c}{44.1} &\multicolumn{1}{c}{52.75} &\multicolumn{1}{c}{54.7} &\multicolumn{1}{c}{53.25} &\multicolumn{1}{c}{41.7} &\multicolumn{1}{c}{56.65} &\multicolumn{1}{c}{\bf 61.15} \\
\multicolumn{1}{c}{\textsc{ru}$\to$\textsc{en}} &\multicolumn{1}{c}{46.2} &\multicolumn{1}{c}{\bf 53.17} &\multicolumn{1}{c}{8.96} &\multicolumn{1}{c}{25.3} &\multicolumn{1}{c}{38.55} &\multicolumn{1}{c}{45.68} &\multicolumn{1}{c}{49.19} &\multicolumn{1}{c}{0.0} &\multicolumn{1}{c}{3.25} &\multicolumn{1}{c}{5.03} &\multicolumn{1}{c}{26.45} &\multicolumn{1}{c}{35.31} &\multicolumn{1}{c}{30.59} &\multicolumn{1}{c}{42.48} &\multicolumn{1}{c}{49.66} &\multicolumn{1}{c}{51.44} &\multicolumn{1}{c}{49.4} &\multicolumn{1}{c}{38.92} &\multicolumn{1}{c}{51.65} &\multicolumn{1}{c}{52.49} \\
\multicolumn{1}{c}{\textsc{en}$\to$\textsc{tr}} &\multicolumn{1}{c}{26.7} &\multicolumn{1}{c}{41.05} &\multicolumn{1}{c}{6.0} &\multicolumn{1}{c}{15.25} &\multicolumn{1}{c}{29.3} &\multicolumn{1}{c}{35.9} &\multicolumn{1}{c}{\bf 42.35} &\multicolumn{1}{c}{0.35} &\multicolumn{1}{c}{3.1} &\multicolumn{1}{c}{2.8} &\multicolumn{1}{c}{13.15} &\multicolumn{1}{c}{20.75} &\multicolumn{1}{c}{15.25} &\multicolumn{1}{c}{24.6} &\multicolumn{1}{c}{33.75} &\multicolumn{1}{c}{34.6} &\multicolumn{1}{c}{37.85} &\multicolumn{1}{c}{27.75} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} \\
\multicolumn{1}{c}{\textsc{tr}$\to$\textsc{en}} &\multicolumn{1}{c}{37.17} &\multicolumn{1}{c}{\bf 43.24} &\multicolumn{1}{c}{8.09} &\multicolumn{1}{c}{15.02} &\multicolumn{1}{c}{25.99} &\multicolumn{1}{c}{34.56} &\multicolumn{1}{c}{40.42} &\multicolumn{1}{c}{0.16} &\multicolumn{1}{c}{2.61} &\multicolumn{1}{c}{2.24} &\multicolumn{1}{c}{15.65} &\multicolumn{1}{c}{28.17} &\multicolumn{1}{c}{18.58} &\multicolumn{1}{c}{28.65} &\multicolumn{1}{c}{34.98} &\multicolumn{1}{c}{36.53} &\multicolumn{1}{c}{37.27} &\multicolumn{1}{c}{28.06} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} \\
\multicolumn{1}{c}{\textsc{fi}$\to$\textsc{fr}} &\multicolumn{1}{c}{34.79} &\multicolumn{1}{c}{43.3} &\multicolumn{1}{c}{7.3} &\multicolumn{1}{c}{13.93} &\multicolumn{1}{c}{27.96} &\multicolumn{1}{c}{38.05} &\multicolumn{1}{c}{41.67} &\multicolumn{1}{c}{1.0} &\multicolumn{1}{c}{5.1} &\multicolumn{1}{c}{3.0} &\multicolumn{1}{c}{21.28} &\multicolumn{1}{c}{29.53} &\multicolumn{1}{c}{22.75} &\multicolumn{1}{c}{37.83} &\multicolumn{1}{c}{44.98} &\multicolumn{1}{c}{42.98} &\multicolumn{1}{c}{\bf 47.92} &\multicolumn{1}{c}{25.38} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} \\
\multicolumn{1}{c}{\textsc{fr}$\to$\textsc{fi}} &\multicolumn{1}{c}{23.95} &\multicolumn{1}{c}{\bf 40.56} &\multicolumn{1}{c}{3.67} &\multicolumn{1}{c}{9.78} &\multicolumn{1}{c}{24.42} &\multicolumn{1}{c}{29.33} &\multicolumn{1}{c}{33.89} &\multicolumn{1}{c}{0.26} &\multicolumn{1}{c}{2.79} &\multicolumn{1}{c}{2.07} &\multicolumn{1}{c}{12.62} &\multicolumn{1}{c}{22.87} &\multicolumn{1}{c}{20.43} &\multicolumn{1}{c}{31.25} &\multicolumn{1}{c}{38.49} &\multicolumn{1}{c}{32.44} &\multicolumn{1}{c}{39.11} &\multicolumn{1}{c}{17.54} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} \\
\multicolumn{1}{c}{\textsc{fi}$\to$\textsc{hr}} &\multicolumn{1}{c}{29.9} &\multicolumn{1}{c}{\bf 34.26} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} \\
\multicolumn{1}{c}{\textsc{hr}$\to$\textsc{fi}} &\multicolumn{1}{c}{27.62} &\multicolumn{1}{c}{\bf 36.14} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} \\
\multicolumn{1}{c}{\textsc{fi}$\to$\textsc{it}} &\multicolumn{1}{c}{34.68} &\multicolumn{1}{c}{42.88} &\multicolumn{1}{c}{6.67} &\multicolumn{1}{c}{14.45} &\multicolumn{1}{c}{26.06} &\multicolumn{1}{c}{35.21} &\multicolumn{1}{c}{37.99} &\multicolumn{1}{c}{0.58} &\multicolumn{1}{c}{6.04} &\multicolumn{1}{c}{2.79} &\multicolumn{1}{c}{18.76} &\multicolumn{1}{c}{26.75} &\multicolumn{1}{c}{23.12} &\multicolumn{1}{c}{37.41} &\multicolumn{1}{c}{42.2} &\multicolumn{1}{c}{41.36} &\multicolumn{1}{c}{\bf 45.19} &\multicolumn{1}{c}{24.12} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} \\
\multicolumn{1}{c}{\textsc{it}$\to$\textsc{fi}} &\multicolumn{1}{c}{26.1} &\multicolumn{1}{c}{\bf 41.65} &\multicolumn{1}{c}{4.6} &\multicolumn{1}{c}{8.58} &\multicolumn{1}{c}{21.86} &\multicolumn{1}{c}{28.79} &\multicolumn{1}{c}{32.71} &\multicolumn{1}{c}{0.47} &\multicolumn{1}{c}{4.5} &\multicolumn{1}{c}{3.67} &\multicolumn{1}{c}{13.64} &\multicolumn{1}{c}{21.19} &\multicolumn{1}{c}{16.69} &\multicolumn{1}{c}{29.92} &\multicolumn{1}{c}{34.99} &\multicolumn{1}{c}{30.85} &\multicolumn{1}{c}{37.0} &\multicolumn{1}{c}{17.21} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} \\
\multicolumn{1}{c}{\textsc{fi}$\to$\textsc{ru}} &\multicolumn{1}{c}{30.27} &\multicolumn{1}{c}{37.15} &\multicolumn{1}{c}{4.36} &\multicolumn{1}{c}{12.93} &\multicolumn{1}{c}{25.07} &\multicolumn{1}{c}{33.74} &\multicolumn{1}{c}{37.52} &\multicolumn{1}{c}{0.0} &\multicolumn{1}{c}{0.42} &\multicolumn{1}{c}{0.21} &\multicolumn{1}{c}{12.66} &\multicolumn{1}{c}{24.65} &\multicolumn{1}{c}{17.71} &\multicolumn{1}{c}{34.89} &\multicolumn{1}{c}{40.41} &\multicolumn{1}{c}{38.36} &\multicolumn{1}{c}{\bf 42.98} &\multicolumn{1}{c}{22.39} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} \\
\multicolumn{1}{c}{\textsc{ru}$\to$\textsc{fi}} &\multicolumn{1}{c}{33.11} &\multicolumn{1}{c}{37.35} &\multicolumn{1}{c}{2.83} &\multicolumn{1}{c}{9.8} &\multicolumn{1}{c}{24.1} &\multicolumn{1}{c}{30.07} &\multicolumn{1}{c}{33.05} &\multicolumn{1}{c}{0.05} &\multicolumn{1}{c}{1.57} &\multicolumn{1}{c}{1.83} &\multicolumn{1}{c}{13.36} &\multicolumn{1}{c}{21.16} &\multicolumn{1}{c}{16.61} &\multicolumn{1}{c}{27.24} &\multicolumn{1}{c}{34.0} &\multicolumn{1}{c}{33.21} &\multicolumn{1}{c}{\bf 38.08} &\multicolumn{1}{c}{17.18} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} \\
\multicolumn{1}{c}{\textsc{hr}$\to$\textsc{fr}} &\multicolumn{1}{c}{39.14} &\multicolumn{1}{c}{45.71} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{44.29} &\multicolumn{1}{c}{\bf 47.66} \\
\multicolumn{1}{c}{\textsc{fr}$\to$\textsc{hr}} &\multicolumn{1}{c}{27.52} &\multicolumn{1}{c}{39.68} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{38.33} &\multicolumn{1}{c}{\bf 43.82} \\
\multicolumn{1}{c}{\textsc{hr}$\to$\textsc{it}} &\multicolumn{1}{c}{38.77} &\multicolumn{1}{c}{46.19} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{44.56} &\multicolumn{1}{c}{\bf 46.92} \\
\multicolumn{1}{c}{\textsc{it}$\to$\textsc{hr}} &\multicolumn{1}{c}{28.68} &\multicolumn{1}{c}{41.29} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{36.02} &\multicolumn{1}{c}{\bf 43.15} \\
\multicolumn{1}{c}{\textsc{hr}$\to$\textsc{ru}} &\multicolumn{1}{c}{36.09} &\multicolumn{1}{c}{42.14} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{40.08} &\multicolumn{1}{c}{\bf 44.45} \\
\multicolumn{1}{c}{\textsc{ru}$\to$\textsc{hr}} &\multicolumn{1}{c}{38.08} &\multicolumn{1}{c}{41.17} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{39.65} &\multicolumn{1}{c}{\bf 44.58} \\
\multicolumn{1}{c}{\textsc{it}$\to$\textsc{fr}} &\multicolumn{1}{c}{65.06} &\multicolumn{1}{c}{\bf 66.77} &\multicolumn{1}{c}{15.3} &\multicolumn{1}{c}{28.27} &\multicolumn{1}{c}{45.53} &\multicolumn{1}{c}{53.8} &\multicolumn{1}{c}{56.64} &\multicolumn{1}{c}{1.29} &\multicolumn{1}{c}{11.99} &\multicolumn{1}{c}{9.46} &\multicolumn{1}{c}{32.14} &\multicolumn{1}{c}{40.16} &\multicolumn{1}{c}{22.89} &\multicolumn{1}{c}{42.27} &\multicolumn{1}{c}{54.06} &\multicolumn{1}{c}{59.53} &\multicolumn{1}{c}{55.97} &\multicolumn{1}{c}{48.06} &\multicolumn{1}{c}{60.72} &\multicolumn{1}{c}{64.81} \\
\multicolumn{1}{c}{\textsc{fr}$\to$\textsc{it}} &\multicolumn{1}{c}{63.58} &\multicolumn{1}{c}{65.49} &\multicolumn{1}{c}{13.45} &\multicolumn{1}{c}{26.64} &\multicolumn{1}{c}{45.63} &\multicolumn{1}{c}{52.97} &\multicolumn{1}{c}{56.03} &\multicolumn{1}{c}{0.72} &\multicolumn{1}{c}{5.38} &\multicolumn{1}{c}{4.91} &\multicolumn{1}{c}{30.99} &\multicolumn{1}{c}{42.47} &\multicolumn{1}{c}{22.56} &\multicolumn{1}{c}{44.44} &\multicolumn{1}{c}{56.18} &\multicolumn{1}{c}{58.04} &\multicolumn{1}{c}{57.37} &\multicolumn{1}{c}{53.91} &\multicolumn{1}{c}{63.89} &\multicolumn{1}{c}{\bf 66.68} \\
\multicolumn{1}{c}{\textsc{ru}$\to$\textsc{fr}} &\multicolumn{1}{c}{45.42} &\multicolumn{1}{c}{51.28} &\multicolumn{1}{c}{7.81} &\multicolumn{1}{c}{22.26} &\multicolumn{1}{c}{38.24} &\multicolumn{1}{c}{45.89} &\multicolumn{1}{c}{49.35} &\multicolumn{1}{c}{0.84} &\multicolumn{1}{c}{5.87} &\multicolumn{1}{c}{4.66} &\multicolumn{1}{c}{25.46} &\multicolumn{1}{c}{33.68} &\multicolumn{1}{c}{23.21} &\multicolumn{1}{c}{36.14} &\multicolumn{1}{c}{47.15} &\multicolumn{1}{c}{51.86} &\multicolumn{1}{c}{49.4} &\multicolumn{1}{c}{39.76} &\multicolumn{1}{c}{53.06} &\multicolumn{1}{c}{\bf 55.47} \\
\multicolumn{1}{c}{\textsc{fr}$\to$\textsc{ru}} &\multicolumn{1}{c}{24.57} &\multicolumn{1}{c}{43.61} &\multicolumn{1}{c}{7.09} &\multicolumn{1}{c}{20.33} &\multicolumn{1}{c}{34.76} &\multicolumn{1}{c}{41.96} &\multicolumn{1}{c}{43.51} &\multicolumn{1}{c}{0.05} &\multicolumn{1}{c}{0.16} &\multicolumn{1}{c}{0.21} &\multicolumn{1}{c}{16.55} &\multicolumn{1}{c}{30.01} &\multicolumn{1}{c}{23.49} &\multicolumn{1}{c}{38.08} &\multicolumn{1}{c}{43.82} &\multicolumn{1}{c}{46.2} &\multicolumn{1}{c}{46.3} &\multicolumn{1}{c}{37.56} &\multicolumn{1}{c}{48.16} &\multicolumn{1}{c}{\bf 53.23} \\
\multicolumn{1}{c}{\textsc{ru}$\to$\textsc{it}} &\multicolumn{1}{c}{43.74} &\multicolumn{1}{c}{49.24} &\multicolumn{1}{c}{7.96} &\multicolumn{1}{c}{22.11} &\multicolumn{1}{c}{37.51} &\multicolumn{1}{c}{43.27} &\multicolumn{1}{c}{46.41} &\multicolumn{1}{c}{0.31} &\multicolumn{1}{c}{3.2} &\multicolumn{1}{c}{5.19} &\multicolumn{1}{c}{23.99} &\multicolumn{1}{c}{33.32} &\multicolumn{1}{c}{22.16} &\multicolumn{1}{c}{35.31} &\multicolumn{1}{c}{45.99} &\multicolumn{1}{c}{49.87} &\multicolumn{1}{c}{47.88} &\multicolumn{1}{c}{39.03} &\multicolumn{1}{c}{51.65} &\multicolumn{1}{c}{\bf 54.58} \\
\multicolumn{1}{c}{\textsc{it}$\to$\textsc{ru}} &\multicolumn{1}{c}{26.1} &\multicolumn{1}{c}{43.57} &\multicolumn{1}{c}{6.51} &\multicolumn{1}{c}{18.14} &\multicolumn{1}{c}{33.8} &\multicolumn{1}{c}{40.36} &\multicolumn{1}{c}{41.65} &\multicolumn{1}{c}{0.05} &\multicolumn{1}{c}{0.31} &\multicolumn{1}{c}{0.21} &\multicolumn{1}{c}{15.19} &\multicolumn{1}{c}{27.24} &\multicolumn{1}{c}{20.88} &\multicolumn{1}{c}{36.64} &\multicolumn{1}{c}{40.98} &\multicolumn{1}{c}{45.58} &\multicolumn{1}{c}{44.34} &\multicolumn{1}{c}{35.61} &\multicolumn{1}{c}{43.98} &\multicolumn{1}{c}{\bf 50.03} \\
\multicolumn{1}{c}{\textsc{tr}$\to$\textsc{fi}} &\multicolumn{1}{c}{24.76} &\multicolumn{1}{c}{\bf 32.96} &\multicolumn{1}{c}{3.94} &\multicolumn{1}{c}{5.27} &\multicolumn{1}{c}{16.51} &\multicolumn{1}{c}{22.95} &\multicolumn{1}{c}{25.61} &\multicolumn{1}{c}{0.27} &\multicolumn{1}{c}{3.04} &\multicolumn{1}{c}{1.65} &\multicolumn{1}{c}{11.5} &\multicolumn{1}{c}{17.84} &\multicolumn{1}{c}{12.73} &\multicolumn{1}{c}{22.42} &\multicolumn{1}{c}{26.14} &\multicolumn{1}{c}{23.16} &\multicolumn{1}{c}{29.45} &\multicolumn{1}{c}{14.27} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} \\
\multicolumn{1}{c}{\textsc{fi}$\to$\textsc{tr}} &\multicolumn{1}{c}{25.8} &\multicolumn{1}{c}{30.64} &\multicolumn{1}{c}{4.52} &\multicolumn{1}{c}{8.36} &\multicolumn{1}{c}{18.13} &\multicolumn{1}{c}{23.49} &\multicolumn{1}{c}{30.06} &\multicolumn{1}{c}{0.21} &\multicolumn{1}{c}{3.52} &\multicolumn{1}{c}{1.94} &\multicolumn{1}{c}{11.19} &\multicolumn{1}{c}{18.08} &\multicolumn{1}{c}{13.82} &\multicolumn{1}{c}{21.65} &\multicolumn{1}{c}{28.74} &\multicolumn{1}{c}{26.17} &\multicolumn{1}{c}{\bf 32.74} &\multicolumn{1}{c}{17.34} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} \\
\multicolumn{1}{c}{\textsc{tr}$\to$\textsc{fr}} &\multicolumn{1}{c}{32.85} &\multicolumn{1}{c}{\bf 41.59} &\multicolumn{1}{c}{6.28} &\multicolumn{1}{c}{13.84} &\multicolumn{1}{c}{26.57} &\multicolumn{1}{c}{36.0} &\multicolumn{1}{c}{41.37} &\multicolumn{1}{c}{0.59} &\multicolumn{1}{c}{3.78} &\multicolumn{1}{c}{2.5} &\multicolumn{1}{c}{20.34} &\multicolumn{1}{c}{28.12} &\multicolumn{1}{c}{14.91} &\multicolumn{1}{c}{26.14} &\multicolumn{1}{c}{33.81} &\multicolumn{1}{c}{36.42} &\multicolumn{1}{c}{37.49} &\multicolumn{1}{c}{30.14} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} \\
\multicolumn{1}{c}{\textsc{fr}$\to$\textsc{tr}} &\multicolumn{1}{c}{25.19} &\multicolumn{1}{c}{\bf 38.44} &\multicolumn{1}{c}{4.81} &\multicolumn{1}{c}{10.61} &\multicolumn{1}{c}{24.88} &\multicolumn{1}{c}{28.5} &\multicolumn{1}{c}{34.87} &\multicolumn{1}{c}{0.52} &\multicolumn{1}{c}{2.95} &\multicolumn{1}{c}{2.33} &\multicolumn{1}{c}{12.52} &\multicolumn{1}{c}{18.21} &\multicolumn{1}{c}{13.24} &\multicolumn{1}{c}{21.31} &\multicolumn{1}{c}{29.49} &\multicolumn{1}{c}{29.95} &\multicolumn{1}{c}{31.66} &\multicolumn{1}{c}{26.49} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} \\
\multicolumn{1}{c}{\textsc{tr}$\to$\textsc{hr}} &\multicolumn{1}{c}{20.5} &\multicolumn{1}{c}{\bf 32.16} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} \\
\multicolumn{1}{c}{\textsc{hr}$\to$\textsc{tr}} &\multicolumn{1}{c}{20.67} &\multicolumn{1}{c}{\bf 33.04} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} \\
\multicolumn{1}{c}{\textsc{tr}$\to$\textsc{it}} &\multicolumn{1}{c}{31.42} &\multicolumn{1}{c}{\bf 39.19} &\multicolumn{1}{c}{5.43} &\multicolumn{1}{c}{10.81} &\multicolumn{1}{c}{26.2} &\multicolumn{1}{c}{33.92} &\multicolumn{1}{c}{38.39} &\multicolumn{1}{c}{0.53} &\multicolumn{1}{c}{3.99} &\multicolumn{1}{c}{2.93} &\multicolumn{1}{c}{18.0} &\multicolumn{1}{c}{25.67} &\multicolumn{1}{c}{12.78} &\multicolumn{1}{c}{24.92} &\multicolumn{1}{c}{33.28} &\multicolumn{1}{c}{35.09} &\multicolumn{1}{c}{35.57} &\multicolumn{1}{c}{31.79} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} \\
\multicolumn{1}{c}{\textsc{it}$\to$\textsc{tr}} &\multicolumn{1}{c}{25.06} &\multicolumn{1}{c}{\bf 37.93} &\multicolumn{1}{c}{3.98} &\multicolumn{1}{c}{9.2} &\multicolumn{1}{c}{22.12} &\multicolumn{1}{c}{27.03} &\multicolumn{1}{c}{33.59} &\multicolumn{1}{c}{0.36} &\multicolumn{1}{c}{3.15} &\multicolumn{1}{c}{2.95} &\multicolumn{1}{c}{13.33} &\multicolumn{1}{c}{17.73} &\multicolumn{1}{c}{12.14} &\multicolumn{1}{c}{19.38} &\multicolumn{1}{c}{25.68} &\multicolumn{1}{c}{28.53} &\multicolumn{1}{c}{29.82} &\multicolumn{1}{c}{22.95} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} \\
\multicolumn{1}{c}{\textsc{tr}$\to$\textsc{ru}} &\multicolumn{1}{c}{15.55} &\multicolumn{1}{c}{31.95} &\multicolumn{1}{c}{3.51} &\multicolumn{1}{c}{11.87} &\multicolumn{1}{c}{23.75} &\multicolumn{1}{c}{32.37} &\multicolumn{1}{c}{\bf 35.52} &\multicolumn{1}{c}{0.0} &\multicolumn{1}{c}{0.27} &\multicolumn{1}{c}{0.0} &\multicolumn{1}{c}{12.73} &\multicolumn{1}{c}{23.06} &\multicolumn{1}{c}{12.41} &\multicolumn{1}{c}{25.61} &\multicolumn{1}{c}{31.2} &\multicolumn{1}{c}{33.87} &\multicolumn{1}{c}{34.19} &\multicolumn{1}{c}{25.56} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} \\
\multicolumn{1}{c}{\textsc{ru}$\to$\textsc{tr}} &\multicolumn{1}{c}{18.6} &\multicolumn{1}{c}{33.05} &\multicolumn{1}{c}{3.14} &\multicolumn{1}{c}{10.53} &\multicolumn{1}{c}{23.78} &\multicolumn{1}{c}{28.34} &\multicolumn{1}{c}{\bf 34.15} &\multicolumn{1}{c}{0.1} &\multicolumn{1}{c}{1.57} &\multicolumn{1}{c}{2.1} &\multicolumn{1}{c}{10.63} &\multicolumn{1}{c}{16.61} &\multicolumn{1}{c}{10.42} &\multicolumn{1}{c}{18.07} &\multicolumn{1}{c}{27.4} &\multicolumn{1}{c}{30.23} &\multicolumn{1}{c}{32.16} &\multicolumn{1}{c}{22.21} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} \\

\bottomrule

\end{tabular}
\begin{tabular}{lllllllllllllllllllll}
\toprule 
\rowcolor{Gray}
\multicolumn{1}{c}{[1K Setup]}  &\multicolumn{1}{c}{\bf \vecmap}  &\multicolumn{1}{c}{\bf \contrastivebli} &\multicolumn{1}{c}{mT5$_{\text{small}}$} &\multicolumn{1}{c}{mT5$_{\text{base}}$} &\multicolumn{1}{c}{mT5$_{\text{large}}$} &\multicolumn{1}{c}{mT5$_{\text{xl}}$} &\multicolumn{1}{c}{mT5$_{\text{xxl}}$} &\multicolumn{1}{c}{mT0$_{\text{small}}$} &\multicolumn{1}{c}{mT0$_{\text{base}}$} &\multicolumn{1}{c}{mT0$_{\text{large}}$} &\multicolumn{1}{c}{mT0$_{\text{xl}}$} &\multicolumn{1}{c}{mT0$_{\text{xxl}}$} &\multicolumn{1}{c}{XGLM$_{564\text{M}}$} &\multicolumn{1}{c}{XGLM$_{1.7\text{B}}$} &\multicolumn{1}{c}{XGLM$_{2.9\text{B}}$} &\multicolumn{1}{c}{XGLM$_{4.5\text{B}}$} &\multicolumn{1}{c}{XGLM$_{7.5\text{B}}$} &\multicolumn{1}{c}{mGPT} &\multicolumn{1}{c}{LLaMA$_{7\text{B}}$} &\multicolumn{1}{c}{LLaMA$_{13\text{B}}$} \\ 
\cmidrule(lr){2-3} \cmidrule(lr){4-21}
\multicolumn{1}{c}{\textsc{bg}$\to$\textsc{ca}} &\multicolumn{1}{c}{39.66} &\multicolumn{1}{c}{\bf 43.93} &\multicolumn{1}{c}{4.56} &\multicolumn{1}{c}{14.25} &\multicolumn{1}{c}{25.88} &\multicolumn{1}{c}{34.29} &\multicolumn{1}{c}{38.67} &\multicolumn{1}{c}{0.18} &\multicolumn{1}{c}{3.1} &\multicolumn{1}{c}{6.19} &\multicolumn{1}{c}{23.19} &\multicolumn{1}{c}{31.72} &\multicolumn{1}{c}{15.83} &\multicolumn{1}{c}{24.01} &\multicolumn{1}{c}{35.69} &\multicolumn{1}{c}{33.06} &\multicolumn{1}{c}{40.19} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{37.85} &\multicolumn{1}{c}{41.71} \\
\multicolumn{1}{c}{\textsc{ca}$\to$\textsc{bg}} &\multicolumn{1}{c}{33.54} &\multicolumn{1}{c}{40.06} &\multicolumn{1}{c}{3.74} &\multicolumn{1}{c}{11.27} &\multicolumn{1}{c}{24.48} &\multicolumn{1}{c}{30.54} &\multicolumn{1}{c}{36.2} &\multicolumn{1}{c}{0.11} &\multicolumn{1}{c}{0.34} &\multicolumn{1}{c}{0.11} &\multicolumn{1}{c}{10.03} &\multicolumn{1}{c}{22.72} &\multicolumn{1}{c}{15.86} &\multicolumn{1}{c}{29.8} &\multicolumn{1}{c}{37.45} &\multicolumn{1}{c}{33.09} &\multicolumn{1}{c}{40.23} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{36.66} &\multicolumn{1}{c}{\bf 41.53} \\
\multicolumn{1}{c}{\textsc{bg}$\to$\textsc{hu}} &\multicolumn{1}{c}{38.77} &\multicolumn{1}{c}{\bf 44.62} &\multicolumn{1}{c}{2.2} &\multicolumn{1}{c}{9.66} &\multicolumn{1}{c}{22.34} &\multicolumn{1}{c}{31.48} &\multicolumn{1}{c}{36.17} &\multicolumn{1}{c}{0.06} &\multicolumn{1}{c}{1.56} &\multicolumn{1}{c}{4.98} &\multicolumn{1}{c}{14.87} &\multicolumn{1}{c}{25.46} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{23.61} &\multicolumn{1}{c}{31.54} &\multicolumn{1}{c}{36.57} \\
\multicolumn{1}{c}{\textsc{hu}$\to$\textsc{bg}} &\multicolumn{1}{c}{36.52} &\multicolumn{1}{c}{43.03} &\multicolumn{1}{c}{3.17} &\multicolumn{1}{c}{11.29} &\multicolumn{1}{c}{22.64} &\multicolumn{1}{c}{34.27} &\multicolumn{1}{c}{36.98} &\multicolumn{1}{c}{0.0} &\multicolumn{1}{c}{0.23} &\multicolumn{1}{c}{0.17} &\multicolumn{1}{c}{9.97} &\multicolumn{1}{c}{24.02} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{28.17} &\multicolumn{1}{c}{37.5} &\multicolumn{1}{c}{\bf 43.2} \\
\multicolumn{1}{c}{\textsc{ca}$\to$\textsc{hu}} &\multicolumn{1}{c}{35.47} &\multicolumn{1}{c}{\bf 41.44} &\multicolumn{1}{c}{4.64} &\multicolumn{1}{c}{10.33} &\multicolumn{1}{c}{19.67} &\multicolumn{1}{c}{27.18} &\multicolumn{1}{c}{32.43} &\multicolumn{1}{c}{0.5} &\multicolumn{1}{c}{3.92} &\multicolumn{1}{c}{4.92} &\multicolumn{1}{c}{12.98} &\multicolumn{1}{c}{22.21} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{30.39} &\multicolumn{1}{c}{35.3} \\
\multicolumn{1}{c}{\textsc{hu}$\to$\textsc{ca}} &\multicolumn{1}{c}{39.88} &\multicolumn{1}{c}{\bf 47.14} &\multicolumn{1}{c}{6.38} &\multicolumn{1}{c}{12.65} &\multicolumn{1}{c}{20.19} &\multicolumn{1}{c}{34.98} &\multicolumn{1}{c}{37.68} &\multicolumn{1}{c}{0.61} &\multicolumn{1}{c}{5.89} &\multicolumn{1}{c}{6.88} &\multicolumn{1}{c}{19.86} &\multicolumn{1}{c}{29.59} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{39.55} &\multicolumn{1}{c}{46.04} \\
\multicolumn{1}{c}{Avg.} &\multicolumn{1}{c}{37.31} &\multicolumn{1}{c}{\bf 43.37} &\multicolumn{1}{c}{4.11} &\multicolumn{1}{c}{11.58} &\multicolumn{1}{c}{22.53} &\multicolumn{1}{c}{32.12} &\multicolumn{1}{c}{36.36} &\multicolumn{1}{c}{0.24} &\multicolumn{1}{c}{2.51} &\multicolumn{1}{c}{3.88} &\multicolumn{1}{c}{15.15} &\multicolumn{1}{c}{25.95} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{35.58} &\multicolumn{1}{c}{40.72} \\

\bottomrule
\end{tabular}
\begin{tabular}{llllllllllllllllllll}
\toprule 
\rowcolor{Gray}
\multicolumn{1}{c}{[Zero-Shot]}  &\multicolumn{1}{c}{\bf \vecmap} &\multicolumn{1}{c}{mT5$_{\text{small}}$} &\multicolumn{1}{c}{mT5$_{\text{base}}$} &\multicolumn{1}{c}{mT5$_{\text{large}}$} &\multicolumn{1}{c}{mT5$_{\text{xl}}$} &\multicolumn{1}{c}{mT5$_{\text{xxl}}$} &\multicolumn{1}{c}{mT0$_{\text{small}}$} &\multicolumn{1}{c}{mT0$_{\text{base}}$} &\multicolumn{1}{c}{mT0$_{\text{large}}$} &\multicolumn{1}{c}{mT0$_{\text{xl}}$} &\multicolumn{1}{c}{mT0$_{\text{xxl}}$} &\multicolumn{1}{c}{XGLM$_{564\text{M}}$} &\multicolumn{1}{c}{XGLM$_{1.7\text{B}}$} &\multicolumn{1}{c}{XGLM$_{2.9\text{B}}$} &\multicolumn{1}{c}{XGLM$_{4.5\text{B}}$} &\multicolumn{1}{c}{XGLM$_{7.5\text{B}}$} &\multicolumn{1}{c}{mGPT} &\multicolumn{1}{c}{LLaMA$_{7\text{B}}$} &\multicolumn{1}{c}{LLaMA$_{13\text{B}}$} \\ 
\cmidrule(lr){2-2} \cmidrule(lr){3-20}
\multicolumn{1}{c}{\textsc{de}$\to$\textsc{fi}} &\multicolumn{1}{c}{28.27} &\multicolumn{1}{c}{6.31} &\multicolumn{1}{c}{7.25} &\multicolumn{1}{c}{12.99} &\multicolumn{1}{c}{23.37} &\multicolumn{1}{c}{29.63} &\multicolumn{1}{c}{4.69} &\multicolumn{1}{c}{4.02} &\multicolumn{1}{c}{5.63} &\multicolumn{1}{c}{14.24} &\multicolumn{1}{c}{22.07} &\multicolumn{1}{c}{9.39} &\multicolumn{1}{c}{19.09} &\multicolumn{1}{c}{26.19} &\multicolumn{1}{c}{25.67} &\multicolumn{1}{c}{\bf 30.1} &\multicolumn{1}{c}{11.89} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} \\
\multicolumn{1}{c}{\textsc{fi}$\to$\textsc{de}} &\multicolumn{1}{c}{34.84} &\multicolumn{1}{c}{7.46} &\multicolumn{1}{c}{7.83} &\multicolumn{1}{c}{17.29} &\multicolumn{1}{c}{22.12} &\multicolumn{1}{c}{29.53} &\multicolumn{1}{c}{6.15} &\multicolumn{1}{c}{5.52} &\multicolumn{1}{c}{7.36} &\multicolumn{1}{c}{10.04} &\multicolumn{1}{c}{23.75} &\multicolumn{1}{c}{8.99} &\multicolumn{1}{c}{24.49} &\multicolumn{1}{c}{31.79} &\multicolumn{1}{c}{29.48} &\multicolumn{1}{c}{\bf 35.26} &\multicolumn{1}{c}{13.14} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} \\
\multicolumn{1}{c}{\textsc{de}$\to$\textsc{fr}} &\multicolumn{1}{c}{\bf 49.19} &\multicolumn{1}{c}{9.96} &\multicolumn{1}{c}{12.73} &\multicolumn{1}{c}{25.35} &\multicolumn{1}{c}{34.69} &\multicolumn{1}{c}{38.03} &\multicolumn{1}{c}{10.02} &\multicolumn{1}{c}{6.31} &\multicolumn{1}{c}{19.72} &\multicolumn{1}{c}{19.77} &\multicolumn{1}{c}{30.26} &\multicolumn{1}{c}{10.75} &\multicolumn{1}{c}{24.2} &\multicolumn{1}{c}{29.73} &\multicolumn{1}{c}{39.44} &\multicolumn{1}{c}{37.3} &\multicolumn{1}{c}{27.18} &\multicolumn{1}{c}{42.41} &\multicolumn{1}{c}{47.37} \\
\multicolumn{1}{c}{\textsc{fr}$\to$\textsc{de}} &\multicolumn{1}{c}{44.44} &\multicolumn{1}{c}{10.09} &\multicolumn{1}{c}{11.23} &\multicolumn{1}{c}{26.28} &\multicolumn{1}{c}{34.14} &\multicolumn{1}{c}{41.33} &\multicolumn{1}{c}{8.85} &\multicolumn{1}{c}{7.97} &\multicolumn{1}{c}{9.0} &\multicolumn{1}{c}{18.52} &\multicolumn{1}{c}{31.82} &\multicolumn{1}{c}{11.43} &\multicolumn{1}{c}{26.28} &\multicolumn{1}{c}{33.11} &\multicolumn{1}{c}{40.82} &\multicolumn{1}{c}{37.66} &\multicolumn{1}{c}{22.97} &\multicolumn{1}{c}{43.15} &\multicolumn{1}{c}{\bf 48.11} \\
\multicolumn{1}{c}{\textsc{de}$\to$\textsc{hr}} &\multicolumn{1}{c}{27.49} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{\bf 29.06} &\multicolumn{1}{c}{28.06} \\
\multicolumn{1}{c}{\textsc{hr}$\to$\textsc{de}} &\multicolumn{1}{c}{32.72} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{31.61} &\multicolumn{1}{c}{\bf 35.72} \\
\multicolumn{1}{c}{\textsc{de}$\to$\textsc{it}} &\multicolumn{1}{c}{\bf 48.41} &\multicolumn{1}{c}{8.09} &\multicolumn{1}{c}{12.21} &\multicolumn{1}{c}{24.47} &\multicolumn{1}{c}{33.44} &\multicolumn{1}{c}{37.09} &\multicolumn{1}{c}{7.62} &\multicolumn{1}{c}{8.24} &\multicolumn{1}{c}{9.75} &\multicolumn{1}{c}{22.12} &\multicolumn{1}{c}{31.25} &\multicolumn{1}{c}{11.42} &\multicolumn{1}{c}{21.96} &\multicolumn{1}{c}{30.36} &\multicolumn{1}{c}{38.29} &\multicolumn{1}{c}{37.09} &\multicolumn{1}{c}{28.01} &\multicolumn{1}{c}{42.83} &\multicolumn{1}{c}{45.96} \\
\multicolumn{1}{c}{\textsc{it}$\to$\textsc{de}} &\multicolumn{1}{c}{43.93} &\multicolumn{1}{c}{8.27} &\multicolumn{1}{c}{9.82} &\multicolumn{1}{c}{21.65} &\multicolumn{1}{c}{28.63} &\multicolumn{1}{c}{36.43} &\multicolumn{1}{c}{7.29} &\multicolumn{1}{c}{6.46} &\multicolumn{1}{c}{8.79} &\multicolumn{1}{c}{17.67} &\multicolumn{1}{c}{27.29} &\multicolumn{1}{c}{9.72} &\multicolumn{1}{c}{23.2} &\multicolumn{1}{c}{29.04} &\multicolumn{1}{c}{34.63} &\multicolumn{1}{c}{30.23} &\multicolumn{1}{c}{22.53} &\multicolumn{1}{c}{38.76} &\multicolumn{1}{c}{\bf 44.39} \\
\multicolumn{1}{c}{\textsc{de}$\to$\textsc{ru}} &\multicolumn{1}{c}{25.67} &\multicolumn{1}{c}{0.42} &\multicolumn{1}{c}{0.47} &\multicolumn{1}{c}{20.24} &\multicolumn{1}{c}{28.33} &\multicolumn{1}{c}{28.69} &\multicolumn{1}{c}{0.42} &\multicolumn{1}{c}{1.72} &\multicolumn{1}{c}{0.26} &\multicolumn{1}{c}{14.19} &\multicolumn{1}{c}{20.76} &\multicolumn{1}{c}{1.04} &\multicolumn{1}{c}{19.09} &\multicolumn{1}{c}{20.61} &\multicolumn{1}{c}{\bf 33.85} &\multicolumn{1}{c}{30.2} &\multicolumn{1}{c}{13.51} &\multicolumn{1}{c}{30.46} &\multicolumn{1}{c}{32.86} \\
\multicolumn{1}{c}{\textsc{ru}$\to$\textsc{de}} &\multicolumn{1}{c}{38.97} &\multicolumn{1}{c}{1.78} &\multicolumn{1}{c}{8.17} &\multicolumn{1}{c}{24.93} &\multicolumn{1}{c}{33.47} &\multicolumn{1}{c}{41.33} &\multicolumn{1}{c}{3.72} &\multicolumn{1}{c}{4.92} &\multicolumn{1}{c}{7.75} &\multicolumn{1}{c}{16.87} &\multicolumn{1}{c}{28.6} &\multicolumn{1}{c}{6.71} &\multicolumn{1}{c}{15.87} &\multicolumn{1}{c}{32.11} &\multicolumn{1}{c}{37.82} &\multicolumn{1}{c}{35.31} &\multicolumn{1}{c}{15.98} &\multicolumn{1}{c}{\bf 43.48} &\multicolumn{1}{c}{43.11} \\
\multicolumn{1}{c}{\textsc{de}$\to$\textsc{tr}} &\multicolumn{1}{c}{23.79} &\multicolumn{1}{c}{5.01} &\multicolumn{1}{c}{6.89} &\multicolumn{1}{c}{15.28} &\multicolumn{1}{c}{18.62} &\multicolumn{1}{c}{\bf 26.4} &\multicolumn{1}{c}{4.43} &\multicolumn{1}{c}{4.96} &\multicolumn{1}{c}{5.37} &\multicolumn{1}{c}{11.53} &\multicolumn{1}{c}{18.1} &\multicolumn{1}{c}{4.28} &\multicolumn{1}{c}{10.12} &\multicolumn{1}{c}{16.69} &\multicolumn{1}{c}{19.51} &\multicolumn{1}{c}{19.82} &\multicolumn{1}{c}{11.48} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} \\
\multicolumn{1}{c}{\textsc{tr}$\to$\textsc{de}} &\multicolumn{1}{c}{\bf 26.46} &\multicolumn{1}{c}{7.08} &\multicolumn{1}{c}{6.98} &\multicolumn{1}{c}{13.74} &\multicolumn{1}{c}{18.58} &\multicolumn{1}{c}{24.81} &\multicolumn{1}{c}{7.24} &\multicolumn{1}{c}{6.6} &\multicolumn{1}{c}{6.92} &\multicolumn{1}{c}{10.22} &\multicolumn{1}{c}{19.33} &\multicolumn{1}{c}{4.69} &\multicolumn{1}{c}{14.59} &\multicolumn{1}{c}{17.73} &\multicolumn{1}{c}{24.17} &\multicolumn{1}{c}{21.83} &\multicolumn{1}{c}{14.38} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} \\
\multicolumn{1}{c}{\textsc{en}$\to$\textsc{de}} &\multicolumn{1}{c}{48.45} &\multicolumn{1}{c}{11.55} &\multicolumn{1}{c}{11.85} &\multicolumn{1}{c}{35.35} &\multicolumn{1}{c}{42.5} &\multicolumn{1}{c}{50.5} &\multicolumn{1}{c}{10.6} &\multicolumn{1}{c}{9.4} &\multicolumn{1}{c}{10.55} &\multicolumn{1}{c}{24.0} &\multicolumn{1}{c}{39.3} &\multicolumn{1}{c}{15.55} &\multicolumn{1}{c}{32.05} &\multicolumn{1}{c}{43.7} &\multicolumn{1}{c}{49.75} &\multicolumn{1}{c}{46.4} &\multicolumn{1}{c}{23.95} &\multicolumn{1}{c}{52.05} &\multicolumn{1}{c}{\bf 54.5} \\
\multicolumn{1}{c}{\textsc{de}$\to$\textsc{en}} &\multicolumn{1}{c}{\bf 54.51} &\multicolumn{1}{c}{15.6} &\multicolumn{1}{c}{17.37} &\multicolumn{1}{c}{23.47} &\multicolumn{1}{c}{36.25} &\multicolumn{1}{c}{39.23} &\multicolumn{1}{c}{14.14} &\multicolumn{1}{c}{11.06} &\multicolumn{1}{c}{24.62} &\multicolumn{1}{c}{29.16} &\multicolumn{1}{c}{34.95} &\multicolumn{1}{c}{15.86} &\multicolumn{1}{c}{26.71} &\multicolumn{1}{c}{36.31} &\multicolumn{1}{c}{41.89} &\multicolumn{1}{c}{31.3} &\multicolumn{1}{c}{21.91} &\multicolumn{1}{c}{42.57} &\multicolumn{1}{c}{47.0} \\
\multicolumn{1}{c}{\textsc{en}$\to$\textsc{fi}} &\multicolumn{1}{c}{28.15} &\multicolumn{1}{c}{5.25} &\multicolumn{1}{c}{5.85} &\multicolumn{1}{c}{17.35} &\multicolumn{1}{c}{29.1} &\multicolumn{1}{c}{37.15} &\multicolumn{1}{c}{4.2} &\multicolumn{1}{c}{4.25} &\multicolumn{1}{c}{5.25} &\multicolumn{1}{c}{15.65} &\multicolumn{1}{c}{27.45} &\multicolumn{1}{c}{9.3} &\multicolumn{1}{c}{21.65} &\multicolumn{1}{c}{34.35} &\multicolumn{1}{c}{31.1} &\multicolumn{1}{c}{\bf 37.7} &\multicolumn{1}{c}{12.1} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} \\
\multicolumn{1}{c}{\textsc{fi}$\to$\textsc{en}} &\multicolumn{1}{c}{\bf 41.04} &\multicolumn{1}{c}{8.04} &\multicolumn{1}{c}{8.67} &\multicolumn{1}{c}{14.98} &\multicolumn{1}{c}{23.7} &\multicolumn{1}{c}{32.0} &\multicolumn{1}{c}{5.94} &\multicolumn{1}{c}{5.2} &\multicolumn{1}{c}{13.45} &\multicolumn{1}{c}{19.02} &\multicolumn{1}{c}{27.27} &\multicolumn{1}{c}{8.72} &\multicolumn{1}{c}{17.03} &\multicolumn{1}{c}{39.78} &\multicolumn{1}{c}{29.48} &\multicolumn{1}{c}{39.57} &\multicolumn{1}{c}{14.14} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} \\
\multicolumn{1}{c}{\textsc{en}$\to$\textsc{fr}} &\multicolumn{1}{c}{60.1} &\multicolumn{1}{c}{16.95} &\multicolumn{1}{c}{19.95} &\multicolumn{1}{c}{43.65} &\multicolumn{1}{c}{51.95} &\multicolumn{1}{c}{56.25} &\multicolumn{1}{c}{16.9} &\multicolumn{1}{c}{11.55} &\multicolumn{1}{c}{29.7} &\multicolumn{1}{c}{22.7} &\multicolumn{1}{c}{32.25} &\multicolumn{1}{c}{19.5} &\multicolumn{1}{c}{38.7} &\multicolumn{1}{c}{50.95} &\multicolumn{1}{c}{56.25} &\multicolumn{1}{c}{52.15} &\multicolumn{1}{c}{35.9} &\multicolumn{1}{c}{57.6} &\multicolumn{1}{c}{\bf 62.7} \\
\multicolumn{1}{c}{\textsc{fr}$\to$\textsc{en}} &\multicolumn{1}{c}{\bf 61.51} &\multicolumn{1}{c}{23.64} &\multicolumn{1}{c}{25.25} &\multicolumn{1}{c}{31.97} &\multicolumn{1}{c}{44.9} &\multicolumn{1}{c}{47.44} &\multicolumn{1}{c}{21.68} &\multicolumn{1}{c}{17.74} &\multicolumn{1}{c}{35.8} &\multicolumn{1}{c}{37.97} &\multicolumn{1}{c}{44.49} &\multicolumn{1}{c}{22.56} &\multicolumn{1}{c}{38.7} &\multicolumn{1}{c}{47.08} &\multicolumn{1}{c}{50.85} &\multicolumn{1}{c}{39.32} &\multicolumn{1}{c}{38.13} &\multicolumn{1}{c}{54.53} &\multicolumn{1}{c}{57.32} \\
\multicolumn{1}{c}{\textsc{en}$\to$\textsc{hr}} &\multicolumn{1}{c}{24.1} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{\bf 35.85} &\multicolumn{1}{c}{28.6} \\
\multicolumn{1}{c}{\textsc{hr}$\to$\textsc{en}} &\multicolumn{1}{c}{36.3} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{31.83} &\multicolumn{1}{c}{\bf 37.35} \\
\multicolumn{1}{c}{\textsc{en}$\to$\textsc{it}} &\multicolumn{1}{c}{57.4} &\multicolumn{1}{c}{8.05} &\multicolumn{1}{c}{13.25} &\multicolumn{1}{c}{38.4} &\multicolumn{1}{c}{46.95} &\multicolumn{1}{c}{54.2} &\multicolumn{1}{c}{7.25} &\multicolumn{1}{c}{9.55} &\multicolumn{1}{c}{11.05} &\multicolumn{1}{c}{31.1} &\multicolumn{1}{c}{44.3} &\multicolumn{1}{c}{17.8} &\multicolumn{1}{c}{35.4} &\multicolumn{1}{c}{47.85} &\multicolumn{1}{c}{53.95} &\multicolumn{1}{c}{50.55} &\multicolumn{1}{c}{37.85} &\multicolumn{1}{c}{58.9} &\multicolumn{1}{c}{\bf 60.4} \\
\multicolumn{1}{c}{\textsc{it}$\to$\textsc{en}} &\multicolumn{1}{c}{\bf 60.78} &\multicolumn{1}{c}{14.37} &\multicolumn{1}{c}{17.57} &\multicolumn{1}{c}{25.48} &\multicolumn{1}{c}{37.47} &\multicolumn{1}{c}{42.58} &\multicolumn{1}{c}{16.33} &\multicolumn{1}{c}{12.61} &\multicolumn{1}{c}{27.91} &\multicolumn{1}{c}{33.02} &\multicolumn{1}{c}{37.88} &\multicolumn{1}{c}{19.12} &\multicolumn{1}{c}{31.52} &\multicolumn{1}{c}{39.64} &\multicolumn{1}{c}{43.82} &\multicolumn{1}{c}{35.09} &\multicolumn{1}{c}{26.25} &\multicolumn{1}{c}{47.39} &\multicolumn{1}{c}{54.88} \\
\multicolumn{1}{c}{\textsc{en}$\to$\textsc{ru}} &\multicolumn{1}{c}{25.1} &\multicolumn{1}{c}{0.35} &\multicolumn{1}{c}{0.4} &\multicolumn{1}{c}{31.85} &\multicolumn{1}{c}{38.6} &\multicolumn{1}{c}{42.8} &\multicolumn{1}{c}{0.4} &\multicolumn{1}{c}{1.95} &\multicolumn{1}{c}{0.25} &\multicolumn{1}{c}{19.0} &\multicolumn{1}{c}{30.05} &\multicolumn{1}{c}{1.6} &\multicolumn{1}{c}{24.65} &\multicolumn{1}{c}{37.35} &\multicolumn{1}{c}{\bf 44.1} &\multicolumn{1}{c}{42.3} &\multicolumn{1}{c}{16.7} &\multicolumn{1}{c}{42.15} &\multicolumn{1}{c}{40.15} \\
\multicolumn{1}{c}{\textsc{ru}$\to$\textsc{en}} &\multicolumn{1}{c}{46.41} &\multicolumn{1}{c}{2.25} &\multicolumn{1}{c}{12.99} &\multicolumn{1}{c}{23.83} &\multicolumn{1}{c}{36.88} &\multicolumn{1}{c}{43.37} &\multicolumn{1}{c}{4.71} &\multicolumn{1}{c}{5.97} &\multicolumn{1}{c}{23.57} &\multicolumn{1}{c}{27.29} &\multicolumn{1}{c}{37.77} &\multicolumn{1}{c}{8.85} &\multicolumn{1}{c}{17.65} &\multicolumn{1}{c}{40.86} &\multicolumn{1}{c}{42.43} &\multicolumn{1}{c}{39.65} &\multicolumn{1}{c}{16.82} &\multicolumn{1}{c}{46.2} &\multicolumn{1}{c}{\bf 50.18} \\
\multicolumn{1}{c}{\textsc{en}$\to$\textsc{tr}} &\multicolumn{1}{c}{26.5} &\multicolumn{1}{c}{4.05} &\multicolumn{1}{c}{5.3} &\multicolumn{1}{c}{20.0} &\multicolumn{1}{c}{26.95} &\multicolumn{1}{c}{\bf 35.05} &\multicolumn{1}{c}{3.9} &\multicolumn{1}{c}{4.9} &\multicolumn{1}{c}{4.65} &\multicolumn{1}{c}{13.05} &\multicolumn{1}{c}{24.9} &\multicolumn{1}{c}{5.2} &\multicolumn{1}{c}{9.4} &\multicolumn{1}{c}{21.8} &\multicolumn{1}{c}{22.35} &\multicolumn{1}{c}{27.1} &\multicolumn{1}{c}{10.55} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} \\
\multicolumn{1}{c}{\textsc{tr}$\to$\textsc{en}} &\multicolumn{1}{c}{\bf 36.9} &\multicolumn{1}{c}{6.82} &\multicolumn{1}{c}{7.45} &\multicolumn{1}{c}{13.26} &\multicolumn{1}{c}{22.47} &\multicolumn{1}{c}{27.9} &\multicolumn{1}{c}{5.96} &\multicolumn{1}{c}{3.73} &\multicolumn{1}{c}{12.78} &\multicolumn{1}{c}{17.25} &\multicolumn{1}{c}{21.88} &\multicolumn{1}{c}{5.91} &\multicolumn{1}{c}{15.12} &\multicolumn{1}{c}{24.81} &\multicolumn{1}{c}{26.46} &\multicolumn{1}{c}{25.99} &\multicolumn{1}{c}{7.14} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} \\
\multicolumn{1}{c}{\textsc{fi}$\to$\textsc{fr}} &\multicolumn{1}{c}{\bf 35.21} &\multicolumn{1}{c}{5.25} &\multicolumn{1}{c}{7.04} &\multicolumn{1}{c}{15.34} &\multicolumn{1}{c}{24.38} &\multicolumn{1}{c}{27.69} &\multicolumn{1}{c}{5.25} &\multicolumn{1}{c}{2.89} &\multicolumn{1}{c}{10.35} &\multicolumn{1}{c}{13.82} &\multicolumn{1}{c}{19.81} &\multicolumn{1}{c}{8.25} &\multicolumn{1}{c}{24.44} &\multicolumn{1}{c}{33.74} &\multicolumn{1}{c}{30.16} &\multicolumn{1}{c}{35.0} &\multicolumn{1}{c}{16.13} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} \\
\multicolumn{1}{c}{\textsc{fr}$\to$\textsc{fi}} &\multicolumn{1}{c}{22.56} &\multicolumn{1}{c}{4.76} &\multicolumn{1}{c}{5.43} &\multicolumn{1}{c}{11.9} &\multicolumn{1}{c}{22.81} &\multicolumn{1}{c}{29.38} &\multicolumn{1}{c}{3.1} &\multicolumn{1}{c}{3.26} &\multicolumn{1}{c}{4.86} &\multicolumn{1}{c}{14.23} &\multicolumn{1}{c}{22.56} &\multicolumn{1}{c}{7.24} &\multicolumn{1}{c}{19.61} &\multicolumn{1}{c}{27.57} &\multicolumn{1}{c}{26.54} &\multicolumn{1}{c}{\bf 30.78} &\multicolumn{1}{c}{11.48} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} \\
\multicolumn{1}{c}{\textsc{fi}$\to$\textsc{hr}} &\multicolumn{1}{c}{\bf 28.8} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} \\
\multicolumn{1}{c}{\textsc{hr}$\to$\textsc{fi}} &\multicolumn{1}{c}{\bf 27.72} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} \\
\multicolumn{1}{c}{\textsc{fi}$\to$\textsc{it}} &\multicolumn{1}{c}{34.79} &\multicolumn{1}{c}{6.73} &\multicolumn{1}{c}{6.88} &\multicolumn{1}{c}{13.61} &\multicolumn{1}{c}{20.23} &\multicolumn{1}{c}{26.85} &\multicolumn{1}{c}{6.2} &\multicolumn{1}{c}{6.57} &\multicolumn{1}{c}{6.94} &\multicolumn{1}{c}{15.03} &\multicolumn{1}{c}{23.54} &\multicolumn{1}{c}{9.67} &\multicolumn{1}{c}{24.28} &\multicolumn{1}{c}{33.79} &\multicolumn{1}{c}{28.9} &\multicolumn{1}{c}{\bf 37.05} &\multicolumn{1}{c}{16.45} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} \\
\multicolumn{1}{c}{\textsc{it}$\to$\textsc{fi}} &\multicolumn{1}{c}{25.99} &\multicolumn{1}{c}{5.89} &\multicolumn{1}{c}{6.61} &\multicolumn{1}{c}{8.32} &\multicolumn{1}{c}{18.97} &\multicolumn{1}{c}{\bf 26.46} &\multicolumn{1}{c}{4.34} &\multicolumn{1}{c}{3.77} &\multicolumn{1}{c}{5.58} &\multicolumn{1}{c}{11.63} &\multicolumn{1}{c}{18.86} &\multicolumn{1}{c}{6.82} &\multicolumn{1}{c}{18.6} &\multicolumn{1}{c}{24.6} &\multicolumn{1}{c}{23.57} &\multicolumn{1}{c}{25.53} &\multicolumn{1}{c}{12.04} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} \\
\multicolumn{1}{c}{\textsc{fi}$\to$\textsc{ru}} &\multicolumn{1}{c}{\bf 31.11} &\multicolumn{1}{c}{0.32} &\multicolumn{1}{c}{0.42} &\multicolumn{1}{c}{14.87} &\multicolumn{1}{c}{20.6} &\multicolumn{1}{c}{24.8} &\multicolumn{1}{c}{0.37} &\multicolumn{1}{c}{1.21} &\multicolumn{1}{c}{0.26} &\multicolumn{1}{c}{10.61} &\multicolumn{1}{c}{20.34} &\multicolumn{1}{c}{0.53} &\multicolumn{1}{c}{22.23} &\multicolumn{1}{c}{23.44} &\multicolumn{1}{c}{26.33} &\multicolumn{1}{c}{26.33} &\multicolumn{1}{c}{8.41} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} \\
\multicolumn{1}{c}{\textsc{ru}$\to$\textsc{fi}} &\multicolumn{1}{c}{\bf 32.74} &\multicolumn{1}{c}{1.0} &\multicolumn{1}{c}{4.87} &\multicolumn{1}{c}{12.94} &\multicolumn{1}{c}{21.06} &\multicolumn{1}{c}{31.74} &\multicolumn{1}{c}{0.84} &\multicolumn{1}{c}{1.68} &\multicolumn{1}{c}{3.2} &\multicolumn{1}{c}{12.0} &\multicolumn{1}{c}{20.53} &\multicolumn{1}{c}{4.98} &\multicolumn{1}{c}{9.64} &\multicolumn{1}{c}{16.34} &\multicolumn{1}{c}{24.88} &\multicolumn{1}{c}{29.65} &\multicolumn{1}{c}{7.39} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} \\
\multicolumn{1}{c}{\textsc{hr}$\to$\textsc{fr}} &\multicolumn{1}{c}{\bf 38.82} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{31.51} &\multicolumn{1}{c}{36.24} \\
\multicolumn{1}{c}{\textsc{fr}$\to$\textsc{hr}} &\multicolumn{1}{c}{26.95} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{\bf 31.61} &\multicolumn{1}{c}{31.09} \\
\multicolumn{1}{c}{\textsc{hr}$\to$\textsc{it}} &\multicolumn{1}{c}{\bf 39.03} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{34.46} &\multicolumn{1}{c}{38.51} \\
\multicolumn{1}{c}{\textsc{it}$\to$\textsc{hr}} &\multicolumn{1}{c}{\bf 28.84} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{28.58} &\multicolumn{1}{c}{\bf 28.84} \\
\multicolumn{1}{c}{\textsc{hr}$\to$\textsc{ru}} &\multicolumn{1}{c}{\bf 36.24} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{30.51} &\multicolumn{1}{c}{31.77} \\
\multicolumn{1}{c}{\textsc{ru}$\to$\textsc{hr}} &\multicolumn{1}{c}{\bf 38.71} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{34.31} &\multicolumn{1}{c}{10.9} \\
\multicolumn{1}{c}{\textsc{it}$\to$\textsc{fr}} &\multicolumn{1}{c}{\bf 65.22} &\multicolumn{1}{c}{9.46} &\multicolumn{1}{c}{15.66} &\multicolumn{1}{c}{29.51} &\multicolumn{1}{c}{41.71} &\multicolumn{1}{c}{47.86} &\multicolumn{1}{c}{13.28} &\multicolumn{1}{c}{9.25} &\multicolumn{1}{c}{26.46} &\multicolumn{1}{c}{25.27} &\multicolumn{1}{c}{35.97} &\multicolumn{1}{c}{13.44} &\multicolumn{1}{c}{32.97} &\multicolumn{1}{c}{38.6} &\multicolumn{1}{c}{46.87} &\multicolumn{1}{c}{41.91} &\multicolumn{1}{c}{42.27} &\multicolumn{1}{c}{51.47} &\multicolumn{1}{c}{57.42} \\
\multicolumn{1}{c}{\textsc{fr}$\to$\textsc{it}} &\multicolumn{1}{c}{\bf 63.42} &\multicolumn{1}{c}{8.28} &\multicolumn{1}{c}{14.9} &\multicolumn{1}{c}{35.33} &\multicolumn{1}{c}{45.42} &\multicolumn{1}{c}{49.92} &\multicolumn{1}{c}{7.97} &\multicolumn{1}{c}{9.73} &\multicolumn{1}{c}{12.83} &\multicolumn{1}{c}{32.64} &\multicolumn{1}{c}{41.85} &\multicolumn{1}{c}{16.09} &\multicolumn{1}{c}{33.73} &\multicolumn{1}{c}{46.2} &\multicolumn{1}{c}{52.46} &\multicolumn{1}{c}{49.46} &\multicolumn{1}{c}{44.75} &\multicolumn{1}{c}{57.17} &\multicolumn{1}{c}{60.01} \\
\multicolumn{1}{c}{\textsc{ru}$\to$\textsc{fr}} &\multicolumn{1}{c}{45.31} &\multicolumn{1}{c}{1.73} &\multicolumn{1}{c}{10.74} &\multicolumn{1}{c}{28.03} &\multicolumn{1}{c}{37.98} &\multicolumn{1}{c}{42.01} &\multicolumn{1}{c}{4.24} &\multicolumn{1}{c}{3.82} &\multicolumn{1}{c}{20.38} &\multicolumn{1}{c}{21.32} &\multicolumn{1}{c}{30.17} &\multicolumn{1}{c}{6.65} &\multicolumn{1}{c}{16.19} &\multicolumn{1}{c}{31.85} &\multicolumn{1}{c}{40.6} &\multicolumn{1}{c}{38.92} &\multicolumn{1}{c}{24.62} &\multicolumn{1}{c}{43.64} &\multicolumn{1}{c}{\bf 47.98} \\
\multicolumn{1}{c}{\textsc{fr}$\to$\textsc{ru}} &\multicolumn{1}{c}{23.59} &\multicolumn{1}{c}{0.36} &\multicolumn{1}{c}{0.41} &\multicolumn{1}{c}{24.16} &\multicolumn{1}{c}{31.14} &\multicolumn{1}{c}{30.78} &\multicolumn{1}{c}{0.31} &\multicolumn{1}{c}{1.66} &\multicolumn{1}{c}{0.26} &\multicolumn{1}{c}{15.73} &\multicolumn{1}{c}{24.47} &\multicolumn{1}{c}{2.33} &\multicolumn{1}{c}{22.66} &\multicolumn{1}{c}{28.04} &\multicolumn{1}{c}{36.83} &\multicolumn{1}{c}{33.32} &\multicolumn{1}{c}{17.07} &\multicolumn{1}{c}{35.8} &\multicolumn{1}{c}{\bf 38.59} \\
\multicolumn{1}{c}{\textsc{ru}$\to$\textsc{it}} &\multicolumn{1}{c}{43.84} &\multicolumn{1}{c}{1.52} &\multicolumn{1}{c}{11.31} &\multicolumn{1}{c}{25.25} &\multicolumn{1}{c}{36.09} &\multicolumn{1}{c}{41.49} &\multicolumn{1}{c}{3.35} &\multicolumn{1}{c}{5.61} &\multicolumn{1}{c}{9.27} &\multicolumn{1}{c}{21.79} &\multicolumn{1}{c}{32.22} &\multicolumn{1}{c}{8.96} &\multicolumn{1}{c}{14.09} &\multicolumn{1}{c}{34.36} &\multicolumn{1}{c}{42.54} &\multicolumn{1}{c}{38.87} &\multicolumn{1}{c}{28.55} &\multicolumn{1}{c}{\bf 47.2} &\multicolumn{1}{c}{45.99} \\
\multicolumn{1}{c}{\textsc{it}$\to$\textsc{ru}} &\multicolumn{1}{c}{25.94} &\multicolumn{1}{c}{0.41} &\multicolumn{1}{c}{0.41} &\multicolumn{1}{c}{19.84} &\multicolumn{1}{c}{26.46} &\multicolumn{1}{c}{28.48} &\multicolumn{1}{c}{0.41} &\multicolumn{1}{c}{1.96} &\multicolumn{1}{c}{0.26} &\multicolumn{1}{c}{13.18} &\multicolumn{1}{c}{22.74} &\multicolumn{1}{c}{1.5} &\multicolumn{1}{c}{20.83} &\multicolumn{1}{c}{20.52} &\multicolumn{1}{c}{31.01} &\multicolumn{1}{c}{26.72} &\multicolumn{1}{c}{18.55} &\multicolumn{1}{c}{31.52} &\multicolumn{1}{c}{\bf 35.45} \\
\multicolumn{1}{c}{\textsc{tr}$\to$\textsc{fi}} &\multicolumn{1}{c}{\bf 19.91} &\multicolumn{1}{c}{4.47} &\multicolumn{1}{c}{4.74} &\multicolumn{1}{c}{6.44} &\multicolumn{1}{c}{13.68} &\multicolumn{1}{c}{18.69} &\multicolumn{1}{c}{3.35} &\multicolumn{1}{c}{3.73} &\multicolumn{1}{c}{4.42} &\multicolumn{1}{c}{9.53} &\multicolumn{1}{c}{15.02} &\multicolumn{1}{c}{3.51} &\multicolumn{1}{c}{13.37} &\multicolumn{1}{c}{16.24} &\multicolumn{1}{c}{18.64} &\multicolumn{1}{c}{17.31} &\multicolumn{1}{c}{9.32} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} \\
\multicolumn{1}{c}{\textsc{fi}$\to$\textsc{tr}} &\multicolumn{1}{c}{\bf 20.97} &\multicolumn{1}{c}{4.26} &\multicolumn{1}{c}{5.52} &\multicolumn{1}{c}{9.56} &\multicolumn{1}{c}{13.87} &\multicolumn{1}{c}{19.76} &\multicolumn{1}{c}{3.21} &\multicolumn{1}{c}{4.15} &\multicolumn{1}{c}{5.1} &\multicolumn{1}{c}{8.57} &\multicolumn{1}{c}{16.97} &\multicolumn{1}{c}{4.68} &\multicolumn{1}{c}{12.45} &\multicolumn{1}{c}{18.97} &\multicolumn{1}{c}{17.13} &\multicolumn{1}{c}{20.55} &\multicolumn{1}{c}{6.36} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} \\
\multicolumn{1}{c}{\textsc{tr}$\to$\textsc{fr}} &\multicolumn{1}{c}{\bf 32.96} &\multicolumn{1}{c}{5.11} &\multicolumn{1}{c}{6.44} &\multicolumn{1}{c}{14.7} &\multicolumn{1}{c}{22.36} &\multicolumn{1}{c}{23.8} &\multicolumn{1}{c}{4.47} &\multicolumn{1}{c}{3.51} &\multicolumn{1}{c}{11.82} &\multicolumn{1}{c}{12.14} &\multicolumn{1}{c}{17.31} &\multicolumn{1}{c}{3.78} &\multicolumn{1}{c}{15.02} &\multicolumn{1}{c}{18.21} &\multicolumn{1}{c}{27.21} &\multicolumn{1}{c}{24.65} &\multicolumn{1}{c}{20.29} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} \\
\multicolumn{1}{c}{\textsc{fr}$\to$\textsc{tr}} &\multicolumn{1}{c}{25.04} &\multicolumn{1}{c}{3.83} &\multicolumn{1}{c}{5.59} &\multicolumn{1}{c}{15.57} &\multicolumn{1}{c}{20.95} &\multicolumn{1}{c}{\bf 27.47} &\multicolumn{1}{c}{3.21} &\multicolumn{1}{c}{4.29} &\multicolumn{1}{c}{4.66} &\multicolumn{1}{c}{10.5} &\multicolumn{1}{c}{20.18} &\multicolumn{1}{c}{3.93} &\multicolumn{1}{c}{9.36} &\multicolumn{1}{c}{17.9} &\multicolumn{1}{c}{20.28} &\multicolumn{1}{c}{20.28} &\multicolumn{1}{c}{11.38} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} \\
\multicolumn{1}{c}{\textsc{tr}$\to$\textsc{hr}} &\multicolumn{1}{c}{\bf 21.14} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} \\
\multicolumn{1}{c}{\textsc{hr}$\to$\textsc{tr}} &\multicolumn{1}{c}{\bf 20.62} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} \\
\multicolumn{1}{c}{\textsc{tr}$\to$\textsc{it}} &\multicolumn{1}{c}{\bf 31.84} &\multicolumn{1}{c}{5.43} &\multicolumn{1}{c}{6.39} &\multicolumn{1}{c}{12.03} &\multicolumn{1}{c}{20.29} &\multicolumn{1}{c}{24.81} &\multicolumn{1}{c}{5.17} &\multicolumn{1}{c}{5.59} &\multicolumn{1}{c}{7.77} &\multicolumn{1}{c}{14.54} &\multicolumn{1}{c}{20.39} &\multicolumn{1}{c}{4.9} &\multicolumn{1}{c}{14.43} &\multicolumn{1}{c}{20.39} &\multicolumn{1}{c}{26.2} &\multicolumn{1}{c}{25.35} &\multicolumn{1}{c}{21.88} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} \\
\multicolumn{1}{c}{\textsc{it}$\to$\textsc{tr}} &\multicolumn{1}{c}{\bf 25.06} &\multicolumn{1}{c}{4.5} &\multicolumn{1}{c}{5.79} &\multicolumn{1}{c}{13.64} &\multicolumn{1}{c}{17.67} &\multicolumn{1}{c}{24.91} &\multicolumn{1}{c}{3.41} &\multicolumn{1}{c}{4.13} &\multicolumn{1}{c}{4.96} &\multicolumn{1}{c}{10.23} &\multicolumn{1}{c}{18.04} &\multicolumn{1}{c}{4.29} &\multicolumn{1}{c}{10.59} &\multicolumn{1}{c}{16.59} &\multicolumn{1}{c}{18.29} &\multicolumn{1}{c}{18.6} &\multicolumn{1}{c}{13.49} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} \\
\multicolumn{1}{c}{\textsc{tr}$\to$\textsc{ru}} &\multicolumn{1}{c}{12.09} &\multicolumn{1}{c}{0.43} &\multicolumn{1}{c}{0.48} &\multicolumn{1}{c}{11.4} &\multicolumn{1}{c}{19.33} &\multicolumn{1}{c}{20.98} &\multicolumn{1}{c}{0.48} &\multicolumn{1}{c}{1.28} &\multicolumn{1}{c}{0.27} &\multicolumn{1}{c}{7.67} &\multicolumn{1}{c}{16.24} &\multicolumn{1}{c}{0.16} &\multicolumn{1}{c}{14.0} &\multicolumn{1}{c}{11.08} &\multicolumn{1}{c}{\bf 22.95} &\multicolumn{1}{c}{14.32} &\multicolumn{1}{c}{11.61} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} \\
\multicolumn{1}{c}{\textsc{ru}$\to$\textsc{tr}} &\multicolumn{1}{c}{15.61} &\multicolumn{1}{c}{1.0} &\multicolumn{1}{c}{4.71} &\multicolumn{1}{c}{15.87} &\multicolumn{1}{c}{20.95} &\multicolumn{1}{c}{\bf 27.97} &\multicolumn{1}{c}{1.41} &\multicolumn{1}{c}{2.99} &\multicolumn{1}{c}{3.46} &\multicolumn{1}{c}{10.27} &\multicolumn{1}{c}{16.5} &\multicolumn{1}{c}{2.2} &\multicolumn{1}{c}{4.19} &\multicolumn{1}{c}{16.92} &\multicolumn{1}{c}{19.02} &\multicolumn{1}{c}{20.32} &\multicolumn{1}{c}{8.75} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} \\
\bottomrule

\end{tabular}
\begin{tabular}{llllllllllllllllllll}
\toprule 
\rowcolor{Gray}
\multicolumn{1}{c}{[Zero-Shot]}  &\multicolumn{1}{c}{\bf \vecmap} &\multicolumn{1}{c}{mT5$_{\text{small}}$} &\multicolumn{1}{c}{mT5$_{\text{base}}$} &\multicolumn{1}{c}{mT5$_{\text{large}}$} &\multicolumn{1}{c}{mT5$_{\text{xl}}$} &\multicolumn{1}{c}{mT5$_{\text{xxl}}$} &\multicolumn{1}{c}{mT0$_{\text{small}}$} &\multicolumn{1}{c}{mT0$_{\text{base}}$} &\multicolumn{1}{c}{mT0$_{\text{large}}$} &\multicolumn{1}{c}{mT0$_{\text{xl}}$} &\multicolumn{1}{c}{mT0$_{\text{xxl}}$} &\multicolumn{1}{c}{XGLM$_{564\text{M}}$} &\multicolumn{1}{c}{XGLM$_{1.7\text{B}}$} &\multicolumn{1}{c}{XGLM$_{2.9\text{B}}$} &\multicolumn{1}{c}{XGLM$_{4.5\text{B}}$} &\multicolumn{1}{c}{XGLM$_{7.5\text{B}}$} &\multicolumn{1}{c}{mGPT} &\multicolumn{1}{c}{LLaMA$_{7\text{B}}$} &\multicolumn{1}{c}{LLaMA$_{13\text{B}}$} \\ 
\cmidrule(lr){2-2} \cmidrule(lr){3-20}
\multicolumn{1}{c}{\textsc{bg}$\to$\textsc{ca}} &\multicolumn{1}{c}{\bf 39.6} &\multicolumn{1}{c}{0.82} &\multicolumn{1}{c}{4.79} &\multicolumn{1}{c}{17.23} &\multicolumn{1}{c}{25.06} &\multicolumn{1}{c}{28.04} &\multicolumn{1}{c}{2.16} &\multicolumn{1}{c}{1.4} &\multicolumn{1}{c}{15.19} &\multicolumn{1}{c}{15.6} &\multicolumn{1}{c}{28.86} &\multicolumn{1}{c}{5.55} &\multicolumn{1}{c}{7.24} &\multicolumn{1}{c}{22.72} &\multicolumn{1}{c}{25.29} &\multicolumn{1}{c}{28.5} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{32.83} &\multicolumn{1}{c}{32.77} \\
\multicolumn{1}{c}{\textsc{ca}$\to$\textsc{bg}} &\multicolumn{1}{c}{\bf 33.6} &\multicolumn{1}{c}{0.4} &\multicolumn{1}{c}{0.51} &\multicolumn{1}{c}{2.66} &\multicolumn{1}{c}{15.64} &\multicolumn{1}{c}{21.47} &\multicolumn{1}{c}{0.4} &\multicolumn{1}{c}{0.74} &\multicolumn{1}{c}{0.45} &\multicolumn{1}{c}{6.86} &\multicolumn{1}{c}{16.83} &\multicolumn{1}{c}{0.4} &\multicolumn{1}{c}{16.26} &\multicolumn{1}{c}{21.93} &\multicolumn{1}{c}{19.55} &\multicolumn{1}{c}{20.17} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{26.35} &\multicolumn{1}{c}{27.03} \\
\multicolumn{1}{c}{\textsc{bg}$\to$\textsc{hu}} &\multicolumn{1}{c}{\bf 39.24} &\multicolumn{1}{c}{0.93} &\multicolumn{1}{c}{5.32} &\multicolumn{1}{c}{14.7} &\multicolumn{1}{c}{21.3} &\multicolumn{1}{c}{27.26} &\multicolumn{1}{c}{1.45} &\multicolumn{1}{c}{4.63} &\multicolumn{1}{c}{7.58} &\multicolumn{1}{c}{12.04} &\multicolumn{1}{c}{24.07} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{7.23} &\multicolumn{1}{c}{24.19} &\multicolumn{1}{c}{23.61} \\
\multicolumn{1}{c}{\textsc{hu}$\to$\textsc{bg}} &\multicolumn{1}{c}{\bf 36.46} &\multicolumn{1}{c}{0.35} &\multicolumn{1}{c}{0.29} &\multicolumn{1}{c}{0.92} &\multicolumn{1}{c}{17.8} &\multicolumn{1}{c}{22.47} &\multicolumn{1}{c}{0.23} &\multicolumn{1}{c}{0.58} &\multicolumn{1}{c}{0.23} &\multicolumn{1}{c}{5.93} &\multicolumn{1}{c}{16.94} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{9.85} &\multicolumn{1}{c}{28.34} &\multicolumn{1}{c}{26.5} \\
\multicolumn{1}{c}{\textsc{ca}$\to$\textsc{hu}} &\multicolumn{1}{c}{\bf 34.09} &\multicolumn{1}{c}{6.85} &\multicolumn{1}{c}{8.34} &\multicolumn{1}{c}{13.31} &\multicolumn{1}{c}{21.55} &\multicolumn{1}{c}{24.59} &\multicolumn{1}{c}{6.8} &\multicolumn{1}{c}{8.34} &\multicolumn{1}{c}{7.57} &\multicolumn{1}{c}{12.54} &\multicolumn{1}{c}{22.93} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{23.7} &\multicolumn{1}{c}{24.53} \\
\multicolumn{1}{c}{\textsc{hu}$\to$\textsc{ca}} &\multicolumn{1}{c}{37.79} &\multicolumn{1}{c}{6.6} &\multicolumn{1}{c}{6.27} &\multicolumn{1}{c}{16.72} &\multicolumn{1}{c}{24.2} &\multicolumn{1}{c}{25.47} &\multicolumn{1}{c}{8.64} &\multicolumn{1}{c}{4.84} &\multicolumn{1}{c}{14.03} &\multicolumn{1}{c}{14.8} &\multicolumn{1}{c}{24.48} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{32.62} &\multicolumn{1}{c}{\bf 38.17} \\
\multicolumn{1}{c}{Avg.} &\multicolumn{1}{c}{\bf 36.8} &\multicolumn{1}{c}{2.66} &\multicolumn{1}{c}{4.25} &\multicolumn{1}{c}{10.92} &\multicolumn{1}{c}{20.92} &\multicolumn{1}{c}{24.88} &\multicolumn{1}{c}{3.28} &\multicolumn{1}{c}{3.42} &\multicolumn{1}{c}{7.51} &\multicolumn{1}{c}{11.3} &\multicolumn{1}{c}{22.35} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{-} &\multicolumn{1}{c}{28.0} &\multicolumn{1}{c}{28.77} \\
\bottomrule
\end{tabular}
\begin{tabular}{lllllllllllllllllll}
\toprule 
\rowcolor{Gray}
\multicolumn{1}{c}{} &\multicolumn{1}{c}{mT5$_{\text{small}}$} &\multicolumn{1}{c}{mT5$_{\text{base}}$} &\multicolumn{1}{c}{mT5$_{\text{large}}$} &\multicolumn{1}{c}{mT5$_{\text{xl}}$} &\multicolumn{1}{c}{mT5$_{\text{xxl}}$} &\multicolumn{1}{c}{mT0$_{\text{small}}$} &\multicolumn{1}{c}{mT0$_{\text{base}}$} &\multicolumn{1}{c}{mT0$_{\text{large}}$} &\multicolumn{1}{c}{mT0$_{\text{xl}}$} &\multicolumn{1}{c}{mT0$_{\text{xxl}}$} &\multicolumn{1}{c}{XGLM$_{564\text{M}}$} &\multicolumn{1}{c}{XGLM$_{1.7\text{B}}$} &\multicolumn{1}{c}{XGLM$_{2.9\text{B}}$} &\multicolumn{1}{c}{XGLM$_{4.5\text{B}}$} &\multicolumn{1}{c}{XGLM$_{7.5\text{B}}$} &\multicolumn{1}{c}{mGPT} &\multicolumn{1}{c}{LLaMA$_{7\text{B}}$} &\multicolumn{1}{c}{LLaMA$_{13\text{B}}$} \\ 
\midrule
\multicolumn{1}{c}{NN (5K)} &\multicolumn{1}{c}{14.84} &\multicolumn{1}{c}{28.33} &\multicolumn{1}{c}{43.25} &\multicolumn{1}{c}{49.66} &\multicolumn{1}{c}{52.83} &\multicolumn{1}{c}{1.43} &\multicolumn{1}{c}{6.8} &\multicolumn{1}{c}{8.28} &\multicolumn{1}{c}{27.0} &\multicolumn{1}{c}{38.09} &\multicolumn{1}{c}{24.51} &\multicolumn{1}{c}{39.49} &\multicolumn{1}{c}{49.14} &\multicolumn{1}{c}{53.08} &\multicolumn{1}{c}{51.58} &\multicolumn{1}{c}{41.2} &\multicolumn{1}{c}{57.33} &\multicolumn{1}{c}{60.23} \\
\multicolumn{1}{c}{NN (1K)} &\multicolumn{1}{c}{11.97} &\multicolumn{1}{c}{24.91} &\multicolumn{1}{c}{38.84} &\multicolumn{1}{c}{45.95} &\multicolumn{1}{c}{49.37} &\multicolumn{1}{c}{0.63} &\multicolumn{1}{c}{6.08} &\multicolumn{1}{c}{5.85} &\multicolumn{1}{c}{24.5} &\multicolumn{1}{c}{35.42} &\multicolumn{1}{c}{24.18} &\multicolumn{1}{c}{38.86} &\multicolumn{1}{c}{47.64} &\multicolumn{1}{c}{51.18} &\multicolumn{1}{c}{49.09} &\multicolumn{1}{c}{40.13} &\multicolumn{1}{c}{54.62} &\multicolumn{1}{c}{57.85} \\
\midrule
\multicolumn{1}{c}{Random (5K)} &\multicolumn{1}{c}{11.34} &\multicolumn{1}{c}{23.86} &\multicolumn{1}{c}{36.53} &\multicolumn{1}{c}{42.83} &\multicolumn{1}{c}{46.93} &\multicolumn{1}{c}{0.21} &\multicolumn{1}{c}{5.73} &\multicolumn{1}{c}{4.16} &\multicolumn{1}{c}{23.36} &\multicolumn{1}{c}{34.97} &\multicolumn{1}{c}{21.17} &\multicolumn{1}{c}{36.44} &\multicolumn{1}{c}{46.65} &\multicolumn{1}{c}{49.85} &\multicolumn{1}{c}{48.03} &\multicolumn{1}{c}{38.88} &\multicolumn{1}{c}{53.32} &\multicolumn{1}{c}{56.85} \\
\multicolumn{1}{c}{Random (1K)} &\multicolumn{1}{c}{10.45} &\multicolumn{1}{c}{22.45} &\multicolumn{1}{c}{35.77} &\multicolumn{1}{c}{42.55} &\multicolumn{1}{c}{45.93} &\multicolumn{1}{c}{0.18} &\multicolumn{1}{c}{5.4} &\multicolumn{1}{c}{3.75} &\multicolumn{1}{c}{22.0} &\multicolumn{1}{c}{33.9} &\multicolumn{1}{c}{21.37} &\multicolumn{1}{c}{36.01} &\multicolumn{1}{c}{46.0} &\multicolumn{1}{c}{49.92} &\multicolumn{1}{c}{47.37} &\multicolumn{1}{c}{38.38} &\multicolumn{1}{c}{52.56} &\multicolumn{1}{c}{56.11} \\
\midrule
\multicolumn{1}{c}{Zero-Shot (Unsupervised)} &\multicolumn{1}{c}{7.66} &\multicolumn{1}{c}{11.33} &\multicolumn{1}{c}{27.95} &\multicolumn{1}{c}{37.35} &\multicolumn{1}{c}{41.99} &\multicolumn{1}{c}{7.97} &\multicolumn{1}{c}{7.37} &\multicolumn{1}{c}{14.41} &\multicolumn{1}{c}{23.17} &\multicolumn{1}{c}{32.92} &\multicolumn{1}{c}{11.04} &\multicolumn{1}{c}{25.82} &\multicolumn{1}{c}{35.91} &\multicolumn{1}{c}{42.91} &\multicolumn{1}{c}{38.69} &\multicolumn{1}{c}{26.18} &\multicolumn{1}{c}{45.46} &\multicolumn{1}{c}{48.72} \\

\bottomrule
\end{tabular}
